Strongly Interacting Higgs Sector in the Minimal Standard Model?

The triviality Higgs mass bound is studied {\it without} lattice regulator in the spontaneously broken phase of the four dimensional O(4) symmetric scalar field theory with quartic self-interaction. A higher derivative term is introduced in the kinetic energy of the Lagrangian to keep quantum fluctuations finite while preserving all the symmetries of the model. When viewed as a {\it finite} field theory in continuum space-time, some excitations of the Higgs field have to be quantized with indefinite metric in the Hilbert space. It is shown that the associated ghost particles, which exhibit unusual resonance properties, correspond to a complex conjugate pair of Pauli-Villars regulator masses in the euclidean path integral formulation. The phase diagram of the O(4) model is determined in a Monte Carlo simulation which interpolates between the hypercubic lattice regulator and the higher derivative regulator in continuum space-time. The same method can be used to calculate the triviality Higgs mass bound without lattice artifacts. In a large-N analysis, when compared with a hypercubic lattice, we find a relative increase in the triviality bound of the higher derivative regulator suggesting a strongly interacting Higgs

==> (inline-ps-0) <==
%!PS-Adobe-2.0
Perhaps the most distinguished feature of four-dimensional scalar field
theories is the necessity to suppress quantum
fluctuations at short distances in
the quartic interaction. Without this suppression even an infinitely strong
bare coupling constant $\lambda_0$ would be screened completely. The screening
effects produce a non-interacting (trivial) theory with vanishing
renormalized coupling which is experimentally not acceptable within the
framework of the minimal Standard Model.
Equivalently, in the language of modern quantum field theory and
critical phenomena it is generally accepted that the complex Higgs doublet of
the $SU(2)_L$ sector is defined in the critical region (domain of attraction)
of the infrared Gaussian fixed
point in the coupling constant space. The Higgs mass (inverse
correlation length) has to be kept finite in cut-off units.

For any reasonable definition of the renormalized coupling,
the well-known relation
$
     {m_H^2/v^2} = 8 \lambda_R + O(\lambda_R^2)
$
holds in perturbation theory so that $m_H/v$ will have to vanish on the
critical
line of the phase diagram in bare parameter space which corresponds to the
continuum limit with infinite cut-off.
Moving away from the critical line the ratio $m_H/v$ will
grow as $m_H$ increases in cut-off units.
An upper bound on $m_H$ is expected to exist in the region where
$\Lambda/m_H$ is
not large enough any more to keep cut-off effects reasonably small in physical
quantities (the lattice momentum cut-off $\Lambda$ is related to the lattice
spacing $a$ by the obvious relation $\Lambda=\pi/a$).
At fixed $\Lambda/m_H$ the largest $m_H/v$ ratio is obtained at infinite bare
Higgs coupling. When $\Lambda/m_H = 2\pi$ is chosen one finds the ratio
$m_H/v = 2.6$ at $\lambda_0 = \infty$ which leads to the $640~ GeV$ Higgs mass
bound.$^{1,2,3}$ It corresponds to a rather small renormalized quartic
coupling constant excluding a strongly interacting Higgs sector in the O(4)
model with hypercubic lattice regulator.

The reason one should not push the cut-off $\Lambda$ much lower that
$\Lambda/m_H =
2\pi$ is as follows.
In physical cross sections, like the differential cross
section for Goldstone boson scattering at $90^\circ$, lattice cut-off effects
(breakdown of Euclidean invariance) begin to appear when $\Lambda/m_H$
gets closer to one.
For $\Lambda/m_H \geq 2\pi$ and center-of mass energies $W\le\Lambda/\pi$, the
cut-off effects in the elastic cross section of Goldstone particle
scattering are at
the few percent level. In the region $\Lambda/\pi\leq W\leq 2\Lambda/\pi$,
however,
there is a rapid growth and for $W\geq2\Lambda/\pi$ the cut-off effects are
large as
expected when one gets close to the lattice momentum cut-off.

In a more physical picture, the implementation of the minimal Standard Model
with finite cut-off in Supercollider physics is as follows. Experiments limited
by the energy reach of the Supercollider can only probe Higgs physics  below
some energy and momentum scale in physical collisions of, say, the elastic
$W_LW_L$ channel. An equivalent small distance space-time region remains
unexplored and this is where new physics which must suppress the quantum
fluctuations of the scalar field is hidden. A given $m_H/v$ ratio determines
the
minimum size of the short distance region where the fluctuations have to be
suppressed. We summarized the answer in a situation where the hypercubic
lattice
regulator is applied as an unimaginative substitute for new physics. The upper
bound of $m_H = 640 ~GeV$ hides the hypercubic lattice with broken euclidean
invariance within a few percent error below $1.3 ~TeV$ center of mass energy in
the $W_LW_L$ channel which is about the limit of the Supercollider energy
reach.
A larger Higgs mass would reveal the lattice regulator at the level of a few
percent experimental error.


The presence of the lattice parameter $a$ allows us to
smoothly interpolate between the lattice regulated theory and the finite
Pauli-Villars theory in the continuum. In the computer simulation the lattice
spacing $a$ is set to one for convenience, and we have to tune $m_0^2$ and
$M^2$ in lattice units. The continuum limit, which eliminates the underlying
lattice structure, is equivalent to the tuning of $m_0^2$ to its critical
value for any fixed $\lambda_0$ so that the physical Higgs mass $m_H \to 0$
in lattice units. At the same time the physical (renormalized) mass of the
regulator particles also vanishes but the ratio $m_H/M_R$ can be kept finite
at some arbitrary value by the appropriate adjustment of $M$. This is the
interpolated Pauli-Villars regulated finite theory with an underlying lattice
structure which we propose to simulate in the above described spirit.

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Fig1.ps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
initmatrix
72 450 div dup scale
1 setlinejoin 1 setlinecap 3000 100 translate
90 rotate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F { moveto
0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
currentpoint stroke M 4 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
364 364 M 2188 364 L
381 364 M 381 398 L
447 364 M 447 433 L
513 364 M 513 398 L
580 364 M 580 398 L
646 364 M 646 398 L
712 364 M 712 398 L
779 364 M 779 433 L
845 364 M 845 398 L
911 364 M 911 398 L
978 364 M 978 398 L
1044 364 M 1044 398 L
1110 364 M 1110 433 L
1176 364 M 1176 398 L
1243 364 M 1243 398 L
1309 364 M 1309 398 L
1375 364 M 1375 398 L
1442 364 M 1442 433 L
1508 364 M 1508 398 L
1574 364 M 1574 398 L
1641 364 M 1641 398 L
1707 364 M 1707 398 L
1773 364 M 1773 433 L
1840 364 M 1840 398 L
1906 364 M 1906 398 L
1972 364 M 1972 398 L
2039 364 M 2039 398 L
2105 364 M 2105 433 L
2171 364 M 2171 398 L
415 261 M 444 300 M 434 297 L
428 287 L
425 271 L
425 261 L
428 245 L
434 236 L
444 233 L
450 233 L
460 236 L
466 245 L
470 261 L
470 271 L
466 287 L
460 297 L
450 300 L
444 300 L
437 297 L
434 294 L
431 287 L
428 271 L
428 261 L
431 245 L
434 239 L
437 236 L
444 233 L
450 233 M 457 236 L
460 239 L
463 245 L
466 261 L
466 271 L
463 287 L
460 294 L
457 297 L
450 300 L
714 261 M 734 287 M 740 290 L
750 300 L
750 233 L
746 297 M 746 233 L
734 233 M 763 233 L
807 300 M 798 297 L
791 287 L
788 271 L
788 261 L
791 245 L
798 236 L
807 233 L
814 233 L
823 236 L
830 245 L
833 261 L
833 271 L
830 287 L
823 297 L
814 300 L
807 300 L
801 297 L
798 294 L
795 287 L
791 271 L
791 261 L
795 245 L
798 239 L
801 236 L
807 233 L
814 233 M 820 236 L
823 239 L
827 245 L
830 261 L
830 271 L
827 287 L
823 294 L
820 297 L
814 300 L
1046 261 M 1059 287 M 1062 284 L
1059 281 L
1056 284 L
1056 287 L
1059 294 L
1062 297 L
1072 300 L
1084 300 L
1094 297 L
1097 294 L
1101 287 L
1101 281 L
1097 274 L
1088 268 L
1072 261 L
1065 258 L
1059 252 L
1056 242 L
1056 233 L
1084 300 M 1091 297 L
1094 294 L
1097 287 L
1097 281 L
1094 274 L
1084 268 L
1072 261 L
1056 239 M 1059 242 L
1065 242 L
1081 236 L
1091 236 L
1097 239 L
1101 242 L
1065 242 M 1081 233 L
1094 233 L
1097 236 L
1101 242 L
1101 249 L
1139 300 M 1129 297 L
1123 287 L
1120 271 L
1120 261 L
1123 245 L
1129 236 L
1139 233 L
1145 233 L
1155 236 L
1161 245 L
1165 261 L
1165 271 L
1161 287 L
1155 297 L
1145 300 L
1139 300 L
1133 297 L
1129 294 L
1126 287 L
1123 271 L
1123 261 L
1126 245 L
1129 239 L
1133 236 L
1139 233 L
1145 233 M 1152 236 L
1155 239 L
1158 245 L
1161 261 L
1161 271 L
1158 287 L
1155 294 L
1152 297 L
1145 300 L
1377 261 M 1390 287 M 1394 284 L
1390 281 L
1387 284 L
1387 287 L
1390 294 L
1394 297 L
1403 300 L
1416 300 L
1426 297 L
1429 290 L
1429 281 L
1426 274 L
1416 271 L
1406 271 L
1416 300 M 1422 297 L
1426 290 L
1426 281 L
1422 274 L
1416 271 L
1422 268 L
1429 261 L
1432 255 L
1432 245 L
1429 239 L
1426 236 L
1416 233 L
1403 233 L
1394 236 L
1390 239 L
1387 245 L
1387 249 L
1390 252 L
1394 249 L
1390 245 L
1426 265 M 1429 255 L
1429 245 L
1426 239 L
1422 236 L
1416 233 L
1471 300 M 1461 297 L
1454 287 L
1451 271 L
1451 261 L
1454 245 L
1461 236 L
1471 233 L
1477 233 L
1487 236 L
1493 245 L
1496 261 L
1496 271 L
1493 287 L
1487 297 L
1477 300 L
1471 300 L
1464 297 L
1461 294 L
1458 287 L
1454 271 L
1454 261 L
1458 245 L
1461 239 L
1464 236 L
1471 233 L
1477 233 M 1483 236 L
1487 239 L
1490 245 L
1493 261 L
1493 271 L
1490 287 L
1487 294 L
1483 297 L
1477 300 L
1709 261 M 1748 294 M 1748 233 L
1751 300 M 1751 233 L
1751 300 M 1715 252 L
1767 252 L
1738 233 M 1760 233 L
1802 300 M 1792 297 L
1786 287 L
1783 271 L
1783 261 L
1786 245 L
1792 236 L
1802 233 L
1809 233 L
1818 236 L
1825 245 L
1828 261 L
1828 271 L
1825 287 L
1818 297 L
1809 300 L
1802 300 L
1796 297 L
1792 294 L
1789 287 L
1786 271 L
1786 261 L
1789 245 L
1792 239 L
1796 236 L
1802 233 L
1809 233 M 1815 236 L
1818 239 L
1821 245 L
1825 261 L
1825 271 L
1821 287 L
1818 294 L
1815 297 L
1809 300 L
2041 261 M 2057 300 M 2050 268 L
2057 274 L
2066 278 L
2076 278 L
2085 274 L
2092 268 L
2095 258 L
2095 252 L
2092 242 L
2085 236 L
2076 233 L
2066 233 L
2057 236 L
2053 239 L
2050 245 L
currentpoint stroke M
2050 249 L
2053 252 L
2057 249 L
2053 245 L
2076 278 M 2082 274 L
2089 268 L
2092 258 L
2092 252 L
2089 242 L
2082 236 L
2076 233 L
2057 300 M 2089 300 L
2057 297 M 2073 297 L
2089 300 L
2134 300 M 2124 297 L
2118 287 L
2114 271 L
2114 261 L
2118 245 L
2124 236 L
2134 233 L
2140 233 L
2150 236 L
2156 245 L
2159 261 L
2159 271 L
2156 287 L
2150 297 L
2140 300 L
2134 300 L
2127 297 L
2124 294 L
2121 287 L
2118 271 L
2118 261 L
2121 245 L
2124 239 L
2127 236 L
2134 233 L
2140 233 M 2146 236 L
2150 239 L
2153 245 L
2156 261 L
2156 271 L
2153 287 L
2150 294 L
2146 297 L
2140 300 L
364 1312 M 2188 1312 L
381 1312 M 381 1278 L
447 1312 M 447 1244 L
513 1312 M 513 1278 L
580 1312 M 580 1278 L
646 1312 M 646 1278 L
712 1312 M 712 1278 L
779 1312 M 779 1244 L
845 1312 M 845 1278 L
911 1312 M 911 1278 L
978 1312 M 978 1278 L
1044 1312 M 1044 1278 L
1110 1312 M 1110 1244 L
1176 1312 M 1176 1278 L
1243 1312 M 1243 1278 L
1309 1312 M 1309 1278 L
1375 1312 M 1375 1278 L
1442 1312 M 1442 1244 L
1508 1312 M 1508 1278 L
1574 1312 M 1574 1278 L
1641 1312 M 1641 1278 L
1707 1312 M 1707 1278 L
1773 1312 M 1773 1244 L
1840 1312 M 1840 1278 L
1906 1312 M 1906 1278 L
1972 1312 M 1972 1278 L
2039 1312 M 2039 1278 L
2105 1312 M 2105 1244 L
2171 1312 M 2171 1278 L
364 364 M 364 1312 L
364 377 M 433 377 L
364 444 M 398 444 L
364 511 M 398 511 L
364 577 M 398 577 L
364 644 M 398 644 L
364 711 M 433 711 L
364 777 M 398 777 L
364 844 M 398 844 L
364 911 M 398 911 L
364 978 M 398 978 L
364 1044 M 433 1044 L
364 1111 M 398 1111 L
364 1178 M 398 1178 L
364 1244 M 398 1244 L
364 1311 M 398 1311 L
69 377 M 82 377 M 140 377 L
181 416 M 172 412 L
165 403 L
162 387 L
162 377 L
165 361 L
172 351 L
181 348 L
188 348 L
197 351 L
204 361 L
207 377 L
207 387 L
204 403 L
197 412 L
188 416 L
181 416 L
175 412 L
172 409 L
168 403 L
165 387 L
165 377 L
168 361 L
172 355 L
175 351 L
181 348 L
188 348 M 194 351 L
197 355 L
201 361 L
204 377 L
204 387 L
201 403 L
197 409 L
194 412 L
188 416 L
233 355 M 229 351 L
233 348 L
236 351 L
233 355 L
265 416 M 258 384 L
265 390 L
274 393 L
284 393 L
294 390 L
300 384 L
303 374 L
303 367 L
300 358 L
294 351 L
284 348 L
274 348 L
265 351 L
261 355 L
258 361 L
258 364 L
261 367 L
265 364 L
261 361 L
284 393 M 290 390 L
297 384 L
300 374 L
300 367 L
297 358 L
290 351 L
284 348 L
265 416 M 297 416 L
265 412 M 281 412 L
297 416 L
249 711 M 278 749 M 268 746 L
261 736 L
258 720 L
258 711 L
261 695 L
268 685 L
278 682 L
284 682 L
294 685 L
300 695 L
303 711 L
303 720 L
300 736 L
294 746 L
284 749 L
278 749 L
271 746 L
268 743 L
265 736 L
261 720 L
261 711 L
265 695 L
268 688 L
271 685 L
278 682 L
284 682 M 290 685 L
294 688 L
297 695 L
300 711 L
300 720 L
297 736 L
294 743 L
290 746 L
284 749 L
152 1044 M 181 1083 M 172 1080 L
165 1070 L
162 1054 L
162 1044 L
165 1028 L
172 1019 L
181 1015 L
188 1015 L
197 1019 L
204 1028 L
207 1044 L
207 1054 L
204 1070 L
197 1080 L
188 1083 L
181 1083 L
175 1080 L
172 1076 L
168 1070 L
165 1054 L
165 1044 L
168 1028 L
172 1022 L
175 1019 L
181 1015 L
188 1015 M 194 1019 L
197 1022 L
200 1028 L
204 1044 L
204 1054 L
200 1070 L
197 1076 L
194 1080 L
188 1083 L
233 1022 M 229 1019 L
233 1015 L
236 1019 L
233 1022 L
265 1083 M 258 1051 L
265 1057 L
274 1060 L
284 1060 L
294 1057 L
300 1051 L
303 1041 L
303 1035 L
300 1025 L
294 1019 L
284 1015 L
274 1015 L
265 1019 L
261 1022 L
258 1028 L
258 1032 L
261 1035 L
265 1032 L
261 1028 L
284 1060 M 290 1057 L
297 1051 L
300 1041 L
300 1035 L
297 1025 L
290 1019 L
284 1015 L
265 1083 M 297 1083 L
265 1080 M 281 1080 L
297 1083 L
2188 364 M 2188 1312 L
2188 377 M 2119 377 L
2188 444 M 2153 444 L
2188 511 M 2153 511 L
2188 577 M 2153 577 L
2188 644 M 2153 644 L
2188 711 M 2119 711 L
2188 777 M 2153 777 L
2188 844 M 2153 844 L
2188 911 M 2153 911 L
2188 978 M 2153 978 L
2188 1044 M 2119 1044 L
2188 1111 M 2153 1111 L
2188 1178 M 2153 1178 L
2188 1244 M 2153 1244 L
2188 1311 M 2153 1311 L
currentpoint stroke [] 0 setdash M
460 1256 M 460 1283 L
434 1283 L
434 1256 L
460 1256 L
493 1181 M 493 1208 L
467 1208 L
467 1181 L
493 1181 L
527 1009 M 527 1035 L
500 1035 L
500 1009 L
527 1009 L
560 795 M 560 822 L
533 822 L
533 795 L
560 795 L
593 596 M 593 623 L
566 623 L
566 596 L
593 596 L
626 455 M 626 482 L
600 482 L
currentpoint stroke M
600 455 L
626 455 L
659 394 M 659 420 L
633 420 L
633 394 L
659 394 L
692 412 M 692 439 L
666 439 L
666 412 L
692 412 L
725 493 M 725 519 L
699 519 L
699 493 L
725 493 L
759 605 M 759 632 L
732 632 L
732 605 L
759 605 L
792 719 M 792 745 L
765 745 L
765 719 L
792 719 L
825 807 M 825 834 L
798 834 L
798 807 L
825 807 L
858 855 M 858 882 L
832 882 L
832 855 L
858 855 L
891 858 M 891 885 L
865 885 L
865 858 L
891 858 L
924 824 M 924 850 L
898 850 L
898 824 L
924 824 L
958 767 M 958 793 L
931 793 L
931 767 L
958 767 L
991 704 M 991 730 L
964 730 L
964 704 L
991 704 L
1024 650 M 1024 676 L
997 676 L
997 650 L
1024 650 L
1057 617 M 1057 643 L
1031 643 L
1031 617 L
1057 617 L
1090 608 M 1090 634 L
1064 634 L
1064 608 L
1090 608 L
1123 621 M 1123 648 L
1097 648 L
1097 621 L
1123 621 L
1156 650 M 1156 677 L
1130 677 L
1130 650 L
1156 650 L
1190 685 M 1190 712 L
1163 712 L
1163 685 L
1190 685 L
1223 717 M 1223 744 L
1196 744 L
1196 717 L
1223 717 L
1256 740 M 1256 766 L
1229 766 L
1229 740 L
1256 740 L
1289 749 M 1289 775 L
1263 775 L
1263 749 L
1289 749 L
1322 745 M 1322 771 L
1296 771 L
1296 745 L
1322 745 L
1355 730 M 1355 757 L
1329 757 L
1329 730 L
1355 730 L
1389 711 M 1389 738 L
1362 738 L
1362 711 L
1389 711 L
1422 692 M 1422 718 L
1395 718 L
1395 692 L
1422 692 L
1455 677 M 1455 703 L
1428 703 L
1428 677 L
1455 677 L
1488 669 M 1488 695 L
1462 695 L
1462 669 L
1488 669 L
1521 668 M 1521 695 L
1495 695 L
1495 668 L
1521 668 L
1554 675 M 1554 701 L
1528 701 L
1528 675 L
1554 675 L
1587 685 M 1587 711 L
1561 711 L
1561 685 L
1587 685 L
1621 696 M 1621 723 L
1594 723 L
1594 696 L
1621 696 L
1654 706 M 1654 732 L
1627 732 L
1627 706 L
1654 706 L
1687 712 M 1687 739 L
1660 739 L
1660 712 L
1687 712 L
1720 715 M 1720 741 L
1694 741 L
1694 715 L
1720 715 L
1753 713 M 1753 739 L
1727 739 L
1727 713 L
1753 713 L
1786 708 M 1786 734 L
1760 734 L
1760 708 L
1786 708 L
1820 701 M 1820 728 L
1793 728 L
1793 701 L
1820 701 L
1853 695 M 1853 722 L
1826 722 L
1826 695 L
1853 695 L
1886 691 M 1886 717 L
1859 717 L
1859 691 L
1886 691 L
1919 689 M 1919 715 L
1893 715 L
1893 689 L
1919 689 L
1952 689 M 1952 715 L
1926 715 L
1926 689 L
1952 689 L
1985 691 M 1985 718 L
1959 718 L
1959 691 L
1985 691 L
2018 695 M 2018 722 L
1992 722 L
1992 695 L
2018 695 L
2052 699 M 2052 726 L
2025 726 L
2025 699 L
2052 699 L
2085 703 M 2085 729 L
2058 729 L
2058 703 L
2085 703 L
2118 704 M 2118 731 L
2091 731 L
2091 704 L
2118 704 L
447 1218 M 480 1154 L
513 1000 L
547 804 L
580 618 L
613 483 L
646 422 L
679 437 L
712 512 L
745 621 L
779 733 L
812 821 L
845 870 L
878 875 L
911 841 L
944 783 L
978 718 L
1011 661 L
1044 625 L
1077 614 L
1110 627 L
1143 658 L
1176 695 L
1210 730 L
1243 756 L
1276 766 L
1309 763 L
1342 747 L
1375 726 L
1409 705 L
1442 688 L
1475 679 L
1508 679 L
1541 686 L
1574 698 L
1607 711 L
1641 722 L
1674 729 L
1707 731 L
1740 727 L
1773 720 L
1806 712 L
1840 704 L
1873 699 L
1906 697 L
1939 699 L
1972 704 L
2005 710 L
2038 716 L
2072 721 L
2105 722 L
1906 1111 M currentpoint stroke [] 0 setdash M
1941 1162 M 1935 1156 L
1928 1146 L
1922 1133 L
1919 1117 L
1919 1105 L
1922 1089 L
1928 1076 L
1935 1066 L
1941 1060 L
1935 1156 M 1928 1143 L
1925 1133 L
1922 1117 L
1922 1105 L
1925 1089 L
1928 1079 L
1935 1066 L
1967 1150 M 1967 1082 L
1970 1150 M 1970 1082 L
1970 1117 M 1976 1124 L
1983 1127 L
1989 1127 L
1999 1124 L
2005 1117 L
2009 1108 L
2009 1101 L
2005 1092 L
1999 1085 L
1989 1082 L
1983 1082 L
1976 1085 L
1970 1092 L
1989 1127 M 1996 1124 L
2002 1117 L
2005 1108 L
2005 1101 L
2002 1092 L
1996 1085 L
1989 1082 L
1957 1150 M 1970 1150 L
2028 1162 M 2034 1156 L
2041 1146 L
2047 1133 L
2050 1117 L
2050 1105 L
2047 1089 L
2041 1076 L
2034 1066 L
2028 1060 L
2034 1156 M 2041 1143 L
2044 1133 L
2047 1117 L
2047 1105 L
2044 1089 L
2041 1079 L
2034 1066 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1147 44 M 1164 82 M 1164 15 L
1167 82 M 1167 15 L
1186 63 M 1186 37 L
1154 82 M 1205 82 L
1205 63 L
1202 82 L
1167 50 M 1186 50 L
1154 15 M 1176 15 L
1228 82 M 1225 79 L
1228 76 L
1231 79 L
1228 82 L
1228 60 M 1228 15 L
currentpoint stroke M
1231 60 M 1231 15 L
1218 60 M 1231 60 L
1218 15 M 1241 15 L
1273 60 M 1266 56 L
1263 53 L
1260 47 L
1260 40 L
1263 34 L
1266 31 L
1273 28 L
1279 28 L
1285 31 L
1289 34 L
1292 40 L
1292 47 L
1289 53 L
1285 56 L
1279 60 L
1273 60 L
1266 56 M 1263 50 L
1263 37 L
1266 31 L
1285 31 M 1289 37 L
1289 50 L
1285 56 L
1289 53 M 1292 56 L
1298 60 L
1298 56 L
1292 56 L
1263 34 M 1260 31 L
1257 24 L
1257 21 L
1260 15 L
1269 11 L
1285 11 L
1295 8 L
1298 5 L
1257 21 M 1260 18 L
1269 15 L
1285 15 L
1295 11 L
1298 5 L
1298 2 L
1295 0 L
1285 0 L
1266 0 L
1257 0 L
1253 2 L
1253 5 L
1257 11 L
1266 15 L
1324 21 M 1321 18 L
1324 15 L
1327 18 L
1324 21 L
1359 69 M 1366 72 L
1375 82 L
1375 15 L
1372 79 M 1372 15 L
1359 15 M 1388 15 L
currentpoint stroke [] 0 setdash M
1110 1044 M currentpoint stroke [] 0 setdash M
1126 1083 M 1126 1015 L
1129 1083 M 1129 1015 L
1117 1083 M 1149 1083 L
1158 1080 L
1165 1073 L
1168 1067 L
1171 1057 L
1171 1041 L
1168 1032 L
1165 1025 L
1158 1019 L
1149 1015 L
1117 1015 L
1149 1083 M 1155 1080 L
1161 1073 L
1165 1067 L
1168 1057 L
1168 1041 L
1165 1032 L
1161 1025 L
1155 1019 L
1149 1015 L
1190 1037 M 1190 996 L
1192 1037 M 1204 1002 L
1190 1037 M 1204 996 L
1217 1037 M 1204 996 L
1217 1037 M 1217 996 L
1219 1037 M 1219 996 L
1185 1037 M 1192 1037 L
1217 1037 M 1225 1037 L
1185 996 M 1196 996 L
1212 996 M 1225 996 L
1264 1096 M 1258 1089 L
1251 1080 L
1245 1067 L
1242 1051 L
1242 1038 L
1245 1022 L
1251 1009 L
1258 999 L
1264 993 L
1258 1089 M 1251 1076 L
1248 1067 L
1245 1051 L
1245 1038 L
1248 1022 L
1251 1012 L
1258 999 L
1309 1057 M 1299 1015 L
1309 1057 M 1303 1015 L
1280 1051 M 1287 1057 L
1296 1060 L
1332 1060 L
1280 1051 M 1287 1054 L
1296 1057 L
1332 1057 L
1348 1096 M 1354 1089 L
1360 1080 L
1367 1067 L
1370 1051 L
1370 1038 L
1367 1022 L
1360 1009 L
1354 999 L
1348 993 L
1354 1089 M 1360 1076 L
1364 1067 L
1367 1051 L
1367 1038 L
1364 1022 L
1360 1012 L
1354 999 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1218 107 M 2034 120 M 2025 79 L
2034 120 M 2028 79 L
2005 114 M 2012 120 L
2021 123 L
2057 123 L
2005 114 M 2012 117 L
2021 120 L
2057 120 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
364 1312 M 2188 1312 L
381 1312 M 381 1347 L
447 1312 M 447 1381 L
513 1312 M 513 1347 L
580 1312 M 580 1347 L
646 1312 M 646 1347 L
712 1312 M 712 1347 L
779 1312 M 779 1381 L
845 1312 M 845 1347 L
911 1312 M 911 1347 L
978 1312 M 978 1347 L
1044 1312 M 1044 1347 L
1110 1312 M 1110 1381 L
1176 1312 M 1176 1347 L
1243 1312 M 1243 1347 L
1309 1312 M 1309 1347 L
1375 1312 M 1375 1347 L
1442 1312 M 1442 1381 L
1508 1312 M 1508 1347 L
1574 1312 M 1574 1347 L
1641 1312 M 1641 1347 L
1707 1312 M 1707 1347 L
1773 1312 M 1773 1381 L
1840 1312 M 1840 1347 L
1906 1312 M 1906 1347 L
1972 1312 M 1972 1347 L
2039 1312 M 2039 1347 L
2105 1312 M 2105 1381 L
2171 1312 M 2171 1347 L
364 2261 M 2188 2261 L
381 2261 M 381 2226 L
447 2261 M 447 2192 L
513 2261 M 513 2226 L
580 2261 M 580 2226 L
646 2261 M 646 2226 L
712 2261 M 712 2226 L
779 2261 M 779 2192 L
845 2261 M 845 2226 L
911 2261 M 911 2226 L
978 2261 M 978 2226 L
1044 2261 M 1044 2226 L
1110 2261 M 1110 2192 L
1176 2261 M 1176 2226 L
1243 2261 M 1243 2226 L
1309 2261 M 1309 2226 L
1375 2261 M 1375 2226 L
1442 2261 M 1442 2192 L
1508 2261 M 1508 2226 L
1574 2261 M 1574 2226 L
1641 2261 M 1641 2226 L
1707 2261 M 1707 2226 L
1773 2261 M 1773 2192 L
1840 2261 M 1840 2226 L
1906 2261 M 1906 2226 L
1972 2261 M 1972 2226 L
2039 2261 M 2039 2226 L
2105 2261 M 2105 2192 L
2171 2261 M 2171 2226 L
364 1312 M 364 2261 L
364 1334 M 433 1334 L
364 1417 M 398 1417 L
364 1499 M 398 1499 L
364 1582 M 398 1582 L
364 1665 M 433 1665 L
364 1748 M 398 1748 L
364 1830 M 398 1830 L
364 1913 M 398 1913 L
364 1996 M 433 1996 L
364 2078 M 398 2078 L
364 2161 M 398 2161 L
364 2244 M 398 2244 L
249 1334 M 278 1372 M 268 1369 L
261 1360 L
258 1344 L
258 1334 L
261 1318 L
268 1308 L
278 1305 L
284 1305 L
294 1308 L
300 1318 L
303 1334 L
303 1344 L
300 1360 L
294 1369 L
284 1372 L
278 1372 L
271 1369 L
268 1366 L
265 1360 L
261 1344 L
261 1334 L
265 1318 L
268 1311 L
271 1308 L
278 1305 L
284 1305 M 290 1308 L
294 1311 L
297 1318 L
300 1334 L
300 1344 L
297 1360 L
294 1366 L
290 1369 L
284 1372 L
249 1665 M 261 1690 M 265 1687 L
261 1684 L
258 1687 L
258 1690 L
261 1697 L
265 1700 L
274 1703 L
287 1703 L
297 1700 L
300 1697 L
303 1690 L
303 1684 L
300 1678 L
290 1671 L
274 1665 L
268 1662 L
261 1655 L
258 1646 L
258 1636 L
287 1703 M 294 1700 L
297 1697 L
300 1690 L
300 1684 L
297 1678 L
287 1671 L
274 1665 L
258 1642 M 261 1646 L
268 1646 L
284 1639 L
294 1639 L
300 1642 L
303 1646 L
268 1646 M 284 1636 L
297 1636 L
300 1639 L
303 1646 L
303 1652 L
249 1996 M 287 2028 M 287 1967 L
290 2034 M 290 1967 L
290 2034 M 255 1986 L
306 1986 L
277 1967 M 300 1967 L
2188 1312 M 2188 2261 L
2188 1334 M 2119 1334 L
2188 1417 M 2153 1417 L
2188 1499 M 2153 1499 L
2188 1582 M 2153 1582 L
2188 1665 M 2119 1665 L
2188 1748 M 2153 1748 L
2188 1830 M 2153 1830 L
2188 1913 M 2153 1913 L
2188 1996 M 2119 1996 L
2188 2078 M 2153 2078 L
2188 2161 M 2153 2161 L
2188 2244 M 2153 2244 L
currentpoint stroke M
currentpoint stroke [] 0 setdash M
460 2204 M 460 2231 L
434 2231 L
434 2204 L
460 2204 L
493 2112 M 493 2139 L
467 2139 L
467 2112 L
493 2112 L
527 2030 M 527 2056 L
500 2056 L
500 2030 L
527 2030 L
560 1956 M 560 1982 L
533 1982 L
533 1956 L
560 1956 L
593 1889 M 593 1916 L
566 1916 L
566 1889 L
593 1889 L
626 1829 M 626 1855 L
600 1855 L
600 1829 L
626 1829 L
659 1774 M 659 1801 L
633 1801 L
633 1774 L
659 1774 L
692 1725 M 692 1751 L
666 1751 L
666 1725 L
692 1725 L
725 1681 M 725 1707 L
699 1707 L
699 1681 L
725 1681 L
759 1642 M 759 1669 L
732 1669 L
732 1642 L
759 1642 L
792 1608 M 792 1635 L
765 1635 L
765 1608 L
792 1608 L
825 1579 M 825 1605 L
798 1605 L
798 1579 L
825 1579 L
858 1553 M 858 1580 L
832 1580 L
832 1553 L
858 1553 L
891 1531 M 891 1558 L
865 1558 L
865 1531 L
891 1531 L
924 1511 M 924 1538 L
898 1538 L
898 1511 L
924 1511 L
958 1494 M 958 1520 L
931 1520 L
931 1494 L
958 1494 L
991 1478 M 991 1505 L
964 1505 L
964 1478 L
991 1478 L
1024 1463 M 1024 1490 L
997 1490 L
997 1463 L
1024 1463 L
1057 1450 M 1057 1477 L
1031 1477 L
1031 1450 L
1057 1450 L
1090 1438 M 1090 1464 L
1064 1464 L
1064 1438 L
1090 1438 L
1123 1427 M 1123 1453 L
1097 1453 L
1097 1427 L
1123 1427 L
1156 1417 M 1156 1444 L
1130 1444 L
1130 1417 L
1156 1417 L
1190 1409 M 1190 1436 L
1163 1436 L
1163 1409 L
1190 1409 L
1223 1402 M 1223 1428 L
1196 1428 L
1196 1402 L
1223 1402 L
1256 1395 M 1256 1422 L
1229 1422 L
1229 1395 L
1256 1395 L
1289 1389 M 1289 1416 L
1263 1416 L
1263 1389 L
1289 1389 L
1322 1384 M 1322 1410 L
1296 1410 L
1296 1384 L
1322 1384 L
1355 1378 M 1355 1405 L
1329 1405 L
1329 1378 L
1355 1378 L
1389 1373 M 1389 1399 L
1362 1399 L
1362 1373 L
1389 1373 L
1422 1367 M 1422 1394 L
1395 1394 L
1395 1367 L
1422 1367 L
1455 1362 M 1455 1389 L
1428 1389 L
1428 1362 L
1455 1362 L
1488 1358 M 1488 1385 L
1462 1385 L
1462 1358 L
1488 1358 L
1521 1355 M 1521 1381 L
1495 1381 L
1495 1355 L
1521 1355 L
1554 1352 M 1554 1379 L
1528 1379 L
1528 1352 L
1554 1352 L
1587 1350 M 1587 1377 L
1561 1377 L
1561 1350 L
1587 1350 L
1621 1349 M 1621 1376 L
1594 1376 L
1594 1349 L
1621 1349 L
1654 1348 M 1654 1375 L
1627 1375 L
1627 1348 L
1654 1348 L
1687 1347 M 1687 1374 L
1660 1374 L
1660 1347 L
1687 1347 L
1720 1347 M 1720 1373 L
1694 1373 L
1694 1347 L
1720 1347 L
1753 1346 M 1753 1372 L
1727 1372 L
1727 1346 L
1753 1346 L
1786 1345 M 1786 1371 L
1760 1371 L
1760 1345 L
1786 1345 L
1820 1344 M 1820 1371 L
1793 1371 L
1793 1344 L
1820 1344 L
1853 1343 M 1853 1370 L
1826 1370 L
1826 1343 L
1853 1343 L
1886 1343 M 1886 1369 L
1859 1369 L
1859 1343 L
1886 1343 L
1919 1343 M 1919 1369 L
1893 1369 L
1893 1343 L
1919 1343 L
1952 1342 M 1952 1369 L
1926 1369 L
1926 1342 L
1952 1342 L
1985 1342 M 1985 1369 L
1959 1369 L
1959 1342 L
1985 1342 L
2018 1342 M 2018 1369 L
1992 1369 L
1992 1342 L
2018 1342 L
2052 1342 M 2052 1369 L
2025 1369 L
2025 1342 L
2052 1342 L
2085 1343 M 2085 1369 L
2058 1369 L
2058 1343 L
2085 1343 L
2118 1344 M 2118 1370 L
2091 1370 L
2091 1344 L
2118 1344 L
447 2160 M 480 2082 L
513 2010 L
547 1946 L
580 1888 L
613 1835 L
646 1788 L
679 1744 L
712 1705 L
745 1670 L
779 1638 L
812 1609 L
845 1583 L
878 1559 L
911 1538 L
944 1519 L
978 1501 L
1011 1485 L
1044 1471 L
1077 1458 L
1110 1446 L
1143 1435 L
1176 1426 L
1210 1417 L
1243 1409 L
1276 1402 L
1309 1396 L
1342 1390 L
1375 1385 L
1409 1380 L
1442 1376 L
1475 1372 L
1508 1369 L
1541 1365 L
1574 1363 L
1607 1360 L
1641 1358 L
1674 1356 L
1707 1354 L
1740 1353 L
1773 1351 L
1806 1350 L
1840 1349 L
1873 1348 L
1906 1347 L
1939 1346 L
1972 1346 L
2005 1346 L
2038 1345 L
2072 1345 L
2105 1345 L
447 2218 M 447 2245 L
466 2245 M 428 2245 L
466 2245 L
480 2126 M 480 2153 L
499 2153 M 461 2153 L
499 2153 L
513 2043 M 513 2071 L
532 2071 M 495 2071 L
532 2071 L
547 1969 M 547 1996 L
565 1996 M 528 1996 L
565 1996 L
580 1902 M 580 1929 L
598 1929 M 561 1929 L
598 1929 L
613 1842 M 613 1868 L
632 1868 M 594 1868 L
632 1868 L
646 1787 M 646 1813 L
665 1813 M 627 1813 L
665 1813 L
679 1738 M 679 1763 L
698 1763 M 660 1763 L
698 1763 L
712 1694 M 712 1719 L
731 1719 M 694 1719 L
731 1719 L
745 1655 M 745 1680 L
764 1680 M 727 1679 L
764 1680 L
779 1622 M 779 1645 L
797 1645 M 760 1645 L
797 1645 L
812 1592 M 812 1615 L
830 1615 M 793 1615 L
830 1615 L
845 1567 M 845 1589 L
864 1589 M 826 1589 L
864 1589 L
878 1544 M 878 1566 L
897 1566 M 859 1566 L
897 1566 L
911 1525 M 911 1546 L
930 1546 M 892 1546 L
930 1546 L
944 1507 M 944 1528 L
currentpoint stroke M
963 1528 M 926 1528 L
963 1528 L
978 1491 M 978 1511 L
996 1511 M 959 1511 L
996 1511 L
1011 1477 M 1011 1496 L
1029 1496 M 992 1496 L
1029 1496 L
1044 1463 M 1044 1482 L
1063 1482 M 1025 1482 L
1063 1482 L
1077 1451 M 1077 1469 L
1096 1469 M 1058 1469 L
1096 1469 L
1110 1440 M 1110 1457 L
1129 1457 M 1091 1457 L
1129 1457 L
1143 1431 M 1143 1447 L
1162 1447 M 1125 1447 L
1162 1447 L
1176 1422 M 1176 1439 L
1195 1439 M 1158 1439 L
1195 1439 L
1210 1415 M 1210 1431 L
1228 1431 M 1191 1431 L
1228 1431 L
1243 1409 M 1243 1425 L
1261 1425 M 1224 1425 L
1261 1425 L
1276 1403 M 1276 1419 L
1295 1419 M 1257 1419 L
1295 1419 L
1309 1397 M 1309 1413 L
1328 1413 M 1290 1413 L
1328 1413 L
1342 1391 M 1342 1408 L
1361 1408 M 1324 1408 L
1361 1408 L
1375 1386 M 1375 1402 L
1394 1402 M 1357 1402 L
1394 1402 L
1409 1381 M 1409 1397 L
1427 1397 M 1390 1397 L
1427 1397 L
1442 1376 M 1442 1392 L
1460 1392 M 1423 1392 L
1460 1392 L
1475 1371 M 1475 1388 L
1494 1388 M 1456 1388 L
1494 1388 L
1508 1368 M 1508 1384 L
1527 1384 M 1489 1384 L
1527 1384 L
1541 1365 M 1541 1381 L
1560 1381 M 1522 1381 L
1560 1381 L
1574 1364 M 1574 1380 L
1593 1380 M 1556 1380 L
1593 1380 L
1607 1362 M 1607 1378 L
1626 1378 M 1589 1378 L
1626 1378 L
1641 1361 M 1641 1377 L
1659 1377 M 1622 1377 L
1659 1377 L
1674 1361 M 1674 1376 L
1692 1376 M 1655 1376 L
1692 1376 L
1707 1360 M 1707 1375 L
1726 1375 M 1688 1375 L
1726 1375 L
1740 1359 M 1740 1375 L
1759 1375 M 1721 1375 L
1759 1375 L
1773 1358 M 1773 1374 L
1792 1374 M 1755 1374 L
1792 1374 L
1806 1357 M 1806 1373 L
1825 1373 M 1788 1373 L
1825 1373 L
1840 1357 M 1840 1372 L
1858 1372 M 1821 1372 L
1858 1372 L
1873 1356 M 1873 1371 L
1891 1371 M 1854 1371 L
1891 1371 L
1906 1356 M 1906 1370 L
1925 1370 M 1887 1370 L
1925 1370 L
1939 1356 M 1939 1370 L
1958 1370 M 1920 1370 L
1958 1370 L
1972 1355 M 1972 1369 L
1991 1369 M 1953 1369 L
1991 1369 L
2005 1356 M 2005 1369 L
2024 1369 M 1987 1369 L
2024 1369 L
2038 1356 M 2038 1369 L
2057 1369 M 2020 1369 L
2057 1369 L
2072 1356 M 2072 1370 L
2090 1370 M 2053 1369 L
2090 1370 L
2105 1357 M 2105 1370 L
2123 1370 M 2086 1370 L
2123 1370 L
447 2218 M 447 2190 L
466 2190 M 428 2190 L
466 2190 L
480 2126 M 480 2098 L
499 2098 M 461 2098 L
499 2098 L
513 2043 M 513 2016 L
532 2016 M 495 2016 L
532 2016 L
547 1969 M 547 1942 L
565 1942 M 528 1942 L
565 1942 L
580 1902 M 580 1876 L
598 1876 M 561 1876 L
598 1876 L
613 1842 M 613 1816 L
632 1816 M 594 1816 L
632 1816 L
646 1787 M 646 1762 L
665 1762 M 627 1762 L
665 1762 L
679 1738 M 679 1713 L
698 1713 M 660 1713 L
698 1713 L
712 1694 M 712 1670 L
731 1670 M 694 1670 L
731 1670 L
745 1655 M 745 1631 L
764 1631 M 727 1631 L
764 1631 L
779 1622 M 779 1598 L
797 1598 M 760 1598 L
797 1598 L
812 1592 M 812 1569 L
830 1569 M 793 1569 L
830 1569 L
845 1567 M 845 1544 L
864 1544 M 826 1544 L
864 1544 L
878 1544 M 878 1523 L
897 1523 M 859 1522 L
897 1523 L
911 1525 M 911 1504 L
930 1504 M 892 1504 L
930 1504 L
944 1507 M 944 1487 L
963 1487 M 926 1487 L
963 1487 L
978 1491 M 978 1472 L
996 1472 M 959 1471 L
996 1472 L
1011 1477 M 1011 1458 L
1029 1458 M 992 1458 L
1029 1458 L
1044 1463 M 1044 1445 L
1063 1445 M 1025 1445 L
1063 1445 L
1077 1451 M 1077 1433 L
1096 1433 M 1058 1433 L
1096 1433 L
1110 1440 M 1110 1423 L
1129 1423 M 1091 1423 L
1129 1423 L
1143 1431 M 1143 1414 L
1162 1414 M 1125 1414 L
1162 1414 L
1176 1422 M 1176 1406 L
1195 1406 M 1158 1406 L
1195 1406 L
1210 1415 M 1210 1399 L
1228 1399 M 1191 1399 L
1228 1399 L
1243 1409 M 1243 1392 L
1261 1392 M 1224 1392 L
1261 1392 L
1276 1403 M 1276 1387 L
1295 1387 M 1257 1386 L
1295 1387 L
1309 1397 M 1309 1381 L
1328 1381 M 1290 1381 L
1328 1381 L
1342 1391 M 1342 1375 L
1361 1375 M 1324 1375 L
1361 1375 L
1375 1386 M 1375 1370 L
1394 1370 M 1357 1370 L
1394 1370 L
1409 1381 M 1409 1364 L
1427 1364 M 1390 1364 L
1427 1364 L
1442 1376 M 1442 1360 L
1460 1360 M 1423 1360 L
1460 1360 L
1475 1371 M 1475 1355 L
1494 1355 M 1456 1355 L
1494 1355 L
1508 1368 M 1508 1352 L
1527 1352 M 1489 1352 L
1527 1352 L
1541 1365 M 1541 1349 L
1560 1349 M 1522 1349 L
1560 1349 L
1574 1364 M 1574 1348 L
1593 1348 M 1556 1348 L
1593 1348 L
1607 1362 M 1607 1346 L
1626 1346 M 1589 1346 L
1626 1346 L
1641 1361 M 1641 1346 L
1659 1346 M 1622 1346 L
1659 1346 L
1674 1361 M 1674 1345 L
1692 1345 M 1655 1345 L
1692 1345 L
1707 1360 M 1707 1344 L
1726 1344 M 1688 1344 L
1726 1344 L
1740 1359 M 1740 1343 L
1759 1343 M 1721 1343 L
1759 1343 L
1773 1358 M 1773 1343 L
1792 1343 M 1755 1343 L
1792 1343 L
1806 1357 M 1806 1342 L
1825 1342 M 1788 1342 L
1825 1342 L
1840 1357 M 1840 1342 L
1858 1342 M 1821 1342 L
1858 1342 L
1873 1356 M 1873 1341 L
1891 1341 M 1854 1341 L
1891 1341 L
1906 1356 M 1906 1341 L
1925 1341 M 1887 1341 L
1925 1341 L
1939 1356 M 1939 1341 L
1958 1341 M 1920 1341 L
1958 1341 L
1972 1355 M 1972 1342 L
1991 1342 M 1953 1341 L
1991 1342 L
2005 1356 M 2005 1342 L
2024 1342 M 1987 1342 L
2024 1342 L
2038 1356 M 2038 1342 L
2057 1342 M 2020 1342 L
2057 1342 L
2072 1356 M 2072 1343 L
2090 1343 M 2053 1343 L
2090 1343 L
2105 1357 M 2105 1344 L
2123 1344 M 2086 1344 L
2123 1344 L
1906 1996 M currentpoint stroke [] 0 setdash M
1941 2047 M 1935 2041 L
1928 2031 L
1922 2018 L
1919 2002 L
1919 1989 L
1922 1973 L
1928 1960 L
1935 1951 L
1941 1944 L
1935 2041 M 1928 2028 L
1925 2018 L
1922 2002 L
1922 1989 L
1925 1973 L
1928 1964 L
1935 1951 L
1967 2005 M 1967 2002 L
1964 2002 L
1964 2005 L
1967 2008 L
1973 2012 L
1986 2012 L
1992 2008 L
1996 2005 L
1999 1999 L
1999 1976 L
2002 1970 L
2005 1967 L
1996 2005 M 1996 1976 L
1999 1970 L
2005 1967 L
2009 1967 L
1996 1999 M 1992 1996 L
1973 1992 L
1964 1989 L
1960 1983 L
1960 1976 L
1964 1970 L
1973 1967 L
1983 1967 L
currentpoint stroke M
1989 1970 L
1996 1976 L
1973 1992 M 1967 1989 L
1964 1983 L
1964 1976 L
1967 1970 L
1973 1967 L
2025 2047 M 2031 2041 L
2037 2031 L
2044 2018 L
2047 2002 L
2047 1989 L
2044 1973 L
2037 1960 L
2031 1951 L
2025 1944 L
2031 2041 M 2037 2028 L
2041 2018 L
2044 2002 L
2044 1989 L
2041 1973 L
2037 1964 L
2031 1951 L
currentpoint stroke [] 0 setdash M
1110 1830 M currentpoint stroke [] 0 setdash M
1126 1869 M 1126 1801 L
1129 1869 M 1129 1801 L
1117 1869 M 1149 1869 L
1158 1866 L
1165 1859 L
1168 1853 L
1171 1843 L
1171 1827 L
1168 1817 L
1165 1811 L
1158 1805 L
1149 1801 L
1117 1801 L
1149 1869 M 1155 1866 L
1161 1859 L
1165 1853 L
1168 1843 L
1168 1827 L
1165 1817 L
1161 1811 L
1155 1805 L
1149 1801 L
1188 1801 M 1192 1805 L
1198 1807 L
1196 1809 L
1192 1807 L
1188 1801 L
1187 1795 L
1187 1790 L
1188 1784 L
1190 1782 L
1194 1782 L
1198 1784 L
1202 1790 L
1204 1795 L
1187 1790 M 1188 1786 L
1190 1784 L
1194 1784 L
1198 1786 L
1202 1790 L
1202 1795 M 1202 1790 L
1204 1784 L
1206 1782 L
1210 1782 L
1213 1784 L
1217 1790 L
1219 1795 L
1219 1801 L
1217 1807 L
1215 1809 L
1213 1807 L
1217 1805 L
1219 1801 L
1202 1790 M 1204 1786 L
1206 1784 L
1210 1784 L
1213 1786 L
1217 1790 L
1260 1882 M 1254 1875 L
1247 1866 L
1241 1853 L
1238 1837 L
1238 1824 L
1241 1808 L
1247 1795 L
1254 1785 L
1260 1779 L
1254 1875 M 1247 1862 L
1244 1853 L
1241 1837 L
1241 1824 L
1244 1808 L
1247 1798 L
1254 1785 L
1305 1843 M 1296 1801 L
1305 1843 M 1299 1801 L
1276 1837 M 1283 1843 L
1292 1846 L
1328 1846 L
1276 1837 M 1283 1840 L
1292 1843 L
1328 1843 L
1344 1882 M 1350 1875 L
1357 1866 L
1363 1853 L
1366 1837 L
1366 1824 L
1363 1808 L
1357 1795 L
1350 1785 L
1344 1779 L
1350 1875 M 1357 1862 L
1360 1853 L
1363 1837 L
1363 1824 L
1360 1808 L
1357 1798 L
1350 1785 L
currentpoint stroke [] 0 setdash M
stroke
showpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Fig2.ps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
initmatrix
72 450 div dup scale
1 setlinejoin 1 setlinecap 3000 2500 translate
90 rotate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F { moveto
0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
currentpoint stroke M 4 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
364 510 M 2115 510 L
366 510 M 366 578 L
453 510 M 453 544 L
541 510 M 541 544 L
628 510 M 628 544 L
716 510 M 716 578 L
803 510 M 803 544 L
891 510 M 891 544 L
978 510 M 978 544 L
1065 510 M 1065 578 L
1153 510 M 1153 544 L
1240 510 M 1240 544 L
1328 510 M 1328 544 L
1415 510 M 1415 578 L
1503 510 M 1503 544 L
1590 510 M 1590 544 L
1678 510 M 1678 544 L
1765 510 M 1765 578 L
1852 510 M 1852 544 L
1940 510 M 1940 544 L
2027 510 M 2027 544 L
2115 510 M 2115 578 L
334 407 M 363 446 M 353 443 L
347 433 L
343 417 L
343 407 L
347 391 L
353 382 L
363 378 L
369 378 L
379 382 L
385 391 L
388 407 L
388 417 L
385 433 L
379 443 L
369 446 L
363 446 L
356 443 L
353 439 L
350 433 L
347 417 L
347 407 L
350 391 L
353 385 L
356 382 L
363 378 L
369 378 M 376 382 L
379 385 L
382 391 L
385 407 L
385 417 L
382 433 L
379 439 L
376 443 L
369 446 L
635 407 M 664 446 M 655 443 L
648 433 L
645 417 L
645 407 L
648 391 L
655 382 L
664 378 L
671 378 L
680 382 L
687 391 L
690 407 L
690 417 L
687 433 L
680 443 L
671 446 L
664 446 L
658 443 L
655 439 L
652 433 L
648 417 L
648 407 L
652 391 L
655 385 L
658 382 L
664 378 L
671 378 M 677 382 L
680 385 L
684 391 L
687 407 L
687 417 L
684 433 L
680 439 L
677 443 L
671 446 L
716 385 M 712 382 L
716 378 L
719 382 L
716 385 L
745 433 M 748 430 L
745 427 L
741 430 L
741 433 L
745 439 L
748 443 L
757 446 L
770 446 L
780 443 L
783 439 L
786 433 L
786 427 L
783 420 L
773 414 L
757 407 L
751 404 L
745 398 L
741 388 L
741 378 L
770 446 M 777 443 L
780 439 L
783 433 L
783 427 L
780 420 L
770 414 L
757 407 L
741 385 M 745 388 L
751 388 L
767 382 L
777 382 L
783 385 L
786 388 L
751 388 M 767 378 L
780 378 L
783 382 L
786 388 L
786 395 L
985 407 M 1014 446 M 1004 443 L
998 433 L
995 417 L
995 407 L
998 391 L
1004 382 L
1014 378 L
1021 378 L
1030 382 L
1037 391 L
1040 407 L
1040 417 L
1037 433 L
1030 443 L
1021 446 L
1014 446 L
1008 443 L
1004 439 L
1001 433 L
998 417 L
998 407 L
1001 391 L
1004 385 L
1008 382 L
1014 378 L
1021 378 M 1027 382 L
1030 385 L
1033 391 L
1037 407 L
1037 417 L
1033 433 L
1030 439 L
1027 443 L
1021 446 L
1065 385 M 1062 382 L
1065 378 L
1069 382 L
1065 385 L
1120 439 M 1120 378 L
1123 446 M 1123 378 L
1123 446 M 1088 398 L
1139 398 L
1110 378 M 1133 378 L
1335 407 M 1364 446 M 1354 443 L
1348 433 L
1345 417 L
1345 407 L
1348 391 L
1354 382 L
1364 378 L
1370 378 L
1380 382 L
1386 391 L
1390 407 L
1390 417 L
1386 433 L
1380 443 L
1370 446 L
1364 446 L
1357 443 L
1354 439 L
1351 433 L
1348 417 L
1348 407 L
1351 391 L
1354 385 L
1357 382 L
1364 378 L
1370 378 M 1377 382 L
1380 385 L
1383 391 L
1386 407 L
1386 417 L
1383 433 L
1380 439 L
1377 443 L
1370 446 L
1415 385 M 1412 382 L
1415 378 L
1418 382 L
1415 385 L
1479 436 M 1476 433 L
1479 430 L
1483 433 L
1483 436 L
1479 443 L
1473 446 L
1463 446 L
1454 443 L
1447 436 L
1444 430 L
1441 417 L
1441 398 L
1444 388 L
1450 382 L
1460 378 L
1467 378 L
1476 382 L
1483 388 L
1486 398 L
1486 401 L
1483 411 L
1476 417 L
1467 420 L
1463 420 L
1454 417 L
1447 411 L
1444 401 L
1463 446 M 1457 443 L
1450 436 L
1447 430 L
1444 417 L
1444 398 L
1447 388 L
1454 382 L
1460 378 L
1467 378 M 1473 382 L
1479 388 L
1483 398 L
1483 401 L
1479 411 L
1473 417 L
1467 420 L
1685 407 M 1714 446 M 1704 443 L
1698 433 L
1694 417 L
1694 407 L
1698 391 L
1704 382 L
1714 378 L
1720 378 L
1730 382 L
1736 391 L
1739 407 L
1739 417 L
1736 433 L
1730 443 L
1720 446 L
1714 446 L
1707 443 L
1704 439 L
1701 433 L
1698 417 L
1698 407 L
1701 391 L
1704 385 L
1707 382 L
1714 378 L
1720 378 M 1726 382 L
1730 385 L
1733 391 L
1736 407 L
1736 417 L
1733 433 L
1730 439 L
1726 443 L
1720 446 L
1765 385 M 1762 382 L
1765 378 L
1768 382 L
1765 385 L
1807 446 M 1797 443 L
1794 436 L
1794 427 L
1797 420 L
1807 417 L
1819 417 L
1829 420 L
1832 427 L
currentpoint stroke M
1832 436 L
1829 443 L
1819 446 L
1807 446 L
1800 443 L
1797 436 L
1797 427 L
1800 420 L
1807 417 L
1819 417 M 1826 420 L
1829 427 L
1829 436 L
1826 443 L
1819 446 L
1807 417 M 1797 414 L
1794 411 L
1791 404 L
1791 391 L
1794 385 L
1797 382 L
1807 378 L
1819 378 L
1829 382 L
1832 385 L
1836 391 L
1836 404 L
1832 411 L
1829 414 L
1819 417 L
1807 417 M 1800 414 L
1797 411 L
1794 404 L
1794 391 L
1797 385 L
1800 382 L
1807 378 L
1819 378 M 1826 382 L
1829 385 L
1832 391 L
1832 404 L
1829 411 L
1826 414 L
1819 417 L
2083 407 M 2102 433 M 2108 436 L
2118 446 L
2118 378 L
2115 443 M 2115 378 L
2102 378 M 2131 378 L
364 2261 M 2115 2261 L
366 2261 M 366 2192 L
453 2261 M 453 2226 L
541 2261 M 541 2226 L
628 2261 M 628 2226 L
716 2261 M 716 2192 L
803 2261 M 803 2226 L
891 2261 M 891 2226 L
978 2261 M 978 2226 L
1065 2261 M 1065 2192 L
1153 2261 M 1153 2226 L
1240 2261 M 1240 2226 L
1328 2261 M 1328 2226 L
1415 2261 M 1415 2192 L
1503 2261 M 1503 2226 L
1590 2261 M 1590 2226 L
1678 2261 M 1678 2226 L
1765 2261 M 1765 2192 L
1852 2261 M 1852 2226 L
1940 2261 M 1940 2226 L
2027 2261 M 2027 2226 L
2115 2261 M 2115 2192 L
364 510 M 364 2261 L
364 588 M 398 588 L
364 669 M 398 669 L
364 751 M 398 751 L
364 832 M 398 832 L
364 914 M 433 914 L
364 996 M 398 996 L
364 1077 M 398 1077 L
364 1159 M 398 1159 L
364 1240 M 398 1240 L
364 1322 M 433 1322 L
364 1404 M 398 1404 L
364 1485 M 398 1485 L
364 1567 M 398 1567 L
364 1649 M 398 1649 L
364 1730 M 433 1730 L
364 1812 M 398 1812 L
364 1893 M 398 1893 L
364 1975 M 398 1975 L
364 2057 M 398 2057 L
364 2138 M 433 2138 L
364 2220 M 398 2220 L
249 914 M 278 953 M 268 949 L
261 940 L
258 924 L
258 914 L
261 898 L
268 888 L
278 885 L
284 885 L
294 888 L
300 898 L
303 914 L
303 924 L
300 940 L
294 949 L
284 953 L
278 953 L
271 949 L
268 946 L
265 940 L
261 924 L
261 914 L
265 898 L
268 892 L
271 888 L
278 885 L
284 885 M 290 888 L
294 892 L
297 898 L
300 914 L
300 924 L
297 940 L
294 946 L
290 949 L
284 953 L
152 1322 M 181 1361 M 172 1357 L
165 1348 L
162 1332 L
162 1322 L
165 1306 L
172 1296 L
181 1293 L
188 1293 L
197 1296 L
204 1306 L
207 1322 L
207 1332 L
204 1348 L
197 1357 L
188 1361 L
181 1361 L
175 1357 L
172 1354 L
168 1348 L
165 1332 L
165 1322 L
168 1306 L
172 1300 L
175 1296 L
181 1293 L
188 1293 M 194 1296 L
197 1300 L
200 1306 L
204 1322 L
204 1332 L
200 1348 L
197 1354 L
194 1357 L
188 1361 L
233 1300 M 229 1296 L
233 1293 L
236 1296 L
233 1300 L
268 1348 M 274 1351 L
284 1361 L
284 1293 L
281 1357 M 281 1293 L
268 1293 M 297 1293 L
152 1730 M 181 1769 M 172 1765 L
165 1756 L
162 1740 L
162 1730 L
165 1714 L
172 1704 L
181 1701 L
188 1701 L
197 1704 L
204 1714 L
207 1730 L
207 1740 L
204 1756 L
197 1765 L
188 1769 L
181 1769 L
175 1765 L
172 1762 L
168 1756 L
165 1740 L
165 1730 L
168 1714 L
172 1708 L
175 1704 L
181 1701 L
188 1701 M 194 1704 L
197 1708 L
200 1714 L
204 1730 L
204 1740 L
200 1756 L
197 1762 L
194 1765 L
188 1769 L
233 1708 M 229 1704 L
233 1701 L
236 1704 L
233 1708 L
261 1756 M 265 1753 L
261 1749 L
258 1753 L
258 1756 L
261 1762 L
265 1765 L
274 1769 L
287 1769 L
297 1765 L
300 1762 L
303 1756 L
303 1749 L
300 1743 L
290 1737 L
274 1730 L
268 1727 L
261 1721 L
258 1711 L
258 1701 L
287 1769 M 294 1765 L
297 1762 L
300 1756 L
300 1749 L
297 1743 L
287 1737 L
274 1730 L
258 1708 M 261 1711 L
268 1711 L
284 1704 L
294 1704 L
300 1708 L
303 1711 L
268 1711 M 284 1701 L
297 1701 L
300 1704 L
303 1711 L
303 1717 L
152 2138 M 181 2177 M 172 2173 L
165 2164 L
162 2148 L
162 2138 L
165 2122 L
172 2112 L
181 2109 L
188 2109 L
197 2112 L
204 2122 L
207 2138 L
207 2148 L
204 2164 L
197 2173 L
188 2177 L
181 2177 L
175 2173 L
172 2170 L
168 2164 L
165 2148 L
165 2138 L
168 2122 L
172 2116 L
175 2112 L
181 2109 L
188 2109 M 194 2112 L
197 2116 L
200 2122 L
204 2138 L
204 2148 L
200 2164 L
197 2170 L
194 2173 L
188 2177 L
233 2116 M 229 2112 L
233 2109 L
236 2112 L
233 2116 L
261 2164 M 265 2161 L
261 2157 L
258 2161 L
258 2164 L
261 2170 L
265 2173 L
274 2177 L
287 2177 L
297 2173 L
300 2167 L
300 2157 L
297 2151 L
287 2148 L
277 2148 L
287 2177 M 294 2173 L
297 2167 L
297 2157 L
294 2151 L
currentpoint stroke M
287 2148 L
294 2145 L
300 2138 L
303 2132 L
303 2122 L
300 2116 L
297 2112 L
287 2109 L
274 2109 L
265 2112 L
261 2116 L
258 2122 L
258 2125 L
261 2129 L
265 2125 L
261 2122 L
297 2141 M 300 2132 L
300 2122 L
297 2116 L
294 2112 L
287 2109 L
2115 510 M 2115 2261 L
2115 588 M 2081 588 L
2115 669 M 2081 669 L
2115 751 M 2081 751 L
2115 832 M 2081 832 L
2115 914 M 2046 914 L
2115 996 M 2081 996 L
2115 1077 M 2081 1077 L
2115 1159 M 2081 1159 L
2115 1240 M 2081 1240 L
2115 1322 M 2046 1322 L
2115 1404 M 2081 1404 L
2115 1485 M 2081 1485 L
2115 1567 M 2081 1567 L
2115 1649 M 2081 1649 L
2115 1730 M 2046 1730 L
2115 1812 M 2081 1812 L
2115 1893 M 2081 1893 L
2115 1975 M 2081 1975 L
2115 2057 M 2081 2057 L
2115 2138 M 2046 2138 L
2115 2220 M 2081 2220 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [6 12] 0 setdash M
383 914 M 401 914 L
418 914 L
436 914 L
453 914 L
471 914 L
488 914 L
506 914 L
523 914 L
541 914 L
558 914 L
576 914 L
593 914 L
611 914 L
628 914 L
646 914 L
663 914 L
681 914 L
698 915 L
716 915 L
733 915 L
751 915 L
768 915 L
786 916 L
803 916 L
821 916 L
838 917 L
856 918 L
873 918 L
891 919 L
908 920 L
926 921 L
943 923 L
960 924 L
978 926 L
995 928 L
1013 930 L
1030 933 L
1048 936 L
1065 939 L
1083 943 L
1100 947 L
1118 952 L
1135 956 L
1153 962 L
1170 968 L
1188 975 L
1205 982 L
1223 990 L
1240 999 L
1258 1008 L
1275 1019 L
1293 1031 L
1310 1043 L
1328 1057 L
1345 1073 L
1363 1089 L
1380 1108 L
1398 1128 L
1415 1150 L
1433 1174 L
1450 1200 L
1468 1229 L
1485 1259 L
1503 1293 L
1520 1328 L
1538 1367 L
1555 1408 L
1573 1451 L
1590 1496 L
1608 1543 L
1625 1592 L
1643 1642 L
1660 1692 L
1677 1743 L
1695 1792 L
1712 1840 L
1730 1886 L
1747 1928 L
1765 1967 L
1782 2003 L
1800 2034 L
1817 2061 L
1835 2084 L
1852 2102 L
1870 2118 L
1887 2130 L
1905 2139 L
1922 2146 L
1940 2151 L
1957 2155 L
1975 2157 L
1992 2159 L
2010 2160 L
2027 2160 L
2045 2161 L
2062 2161 L
2080 2161 L
2097 2161 L
currentpoint stroke [] 0 setdash M
949 916 M B
950 898 M 953 898 L
956 899 L
959 901 L
961 902 L
963 904 L
965 907 L
966 909 L
967 912 L
967 915 L
967 918 L
967 921 L
966 924 L
965 926 L
963 929 L
961 931 L
959 932 L
956 934 L
953 935 L
950 935 L
947 935 L
944 935 L
942 934 L
939 932 L
937 931 L
935 929 L
933 926 L
932 924 L
931 921 L
930 918 L
930 915 L
931 912 L
932 909 L
933 907 L
935 904 L
937 902 L
939 901 L
942 899 L
944 898 L
947 898 L
950 898 L
currentpoint fill M
1143 926 M B
1145 908 M 1147 908 L
1150 909 L
1153 910 L
1155 912 L
1157 914 L
1159 917 L
1160 919 L
1161 922 L
1162 925 L
1162 928 L
1161 931 L
1160 933 L
1159 936 L
1157 938 L
1155 940 L
1153 942 L
1150 944 L
1147 944 L
1145 945 L
1142 945 L
1139 944 L
1136 944 L
1133 942 L
1131 940 L
1129 938 L
1127 936 L
1126 933 L
1125 931 L
1124 928 L
1124 925 L
1125 922 L
1126 919 L
1127 917 L
1129 914 L
1131 912 L
1133 910 L
1136 909 L
1139 908 L
1142 908 L
1145 908 L
currentpoint fill M
1240 953 M B
1242 934 M 1245 935 L
1247 935 L
1250 937 L
1252 939 L
1254 941 L
1256 943 L
1258 946 L
1258 948 L
1259 951 L
1259 954 L
1258 957 L
1258 960 L
1256 962 L
1254 965 L
1252 967 L
1250 969 L
1247 970 L
1245 971 L
1242 971 L
1239 971 L
1236 971 L
1233 970 L
1231 969 L
1228 967 L
1226 965 L
1224 962 L
1223 960 L
1222 957 L
1222 954 L
1222 951 L
1222 948 L
1223 946 L
1224 943 L
1226 941 L
1228 939 L
1231 937 L
1233 935 L
1236 935 L
1239 934 L
1242 934 L
currentpoint fill M
1320 979 M B
1321 961 M 1324 961 L
1327 962 L
1330 963 L
1332 965 L
1334 967 L
1336 970 L
1337 972 L
1338 975 L
1338 978 L
1338 981 L
1338 984 L
1337 986 L
1336 989 L
1334 991 L
1332 993 L
1330 995 L
1327 997 L
1324 997 L
1321 998 L
1318 998 L
1315 997 L
1313 997 L
1310 995 L
1308 993 L
1306 991 L
1304 989 L
1303 986 L
1302 984 L
1301 981 L
1301 978 L
1302 975 L
1303 972 L
1304 970 L
1306 967 L
1308 965 L
1310 963 L
1313 962 L
1315 961 L
1318 961 L
1321 961 L
currentpoint fill M
1532 1302 M B
1533 1283 M 1536 1284 L
1539 1284 L
1541 1286 L
1544 1287 L
1546 1290 L
1548 1292 L
1549 1295 L
1550 1297 L
1550 1300 L
1550 1303 L
1550 1306 L
1549 1309 L
1548 1311 L
1546 1314 L
1544 1316 L
1541 1318 L
1539 1319 L
1536 1320 L
1533 1320 L
1530 1320 L
1527 1320 L
1525 1319 L
1522 1318 L
1520 1316 L
1518 1314 L
1516 1311 L
1514 1309 L
1514 1306 L
1513 1303 L
1513 1300 L
1514 1297 L
1514 1295 L
1516 1292 L
1518 1290 L
1520 1287 L
1522 1286 L
1525 1284 L
1527 1284 L
1530 1283 L
1533 1283 L
currentpoint fill M
1615 1485 M B
1616 1467 M 1619 1467 L
1622 1468 L
1625 1469 L
1627 1471 L
1629 1473 L
1631 1476 L
1632 1478 L
1633 1481 L
1634 1484 L
1634 1487 L
1633 1490 L
1632 1492 L
1631 1495 L
1629 1497 L
1627 1499 L
1625 1501 L
1622 1503 L
1619 1503 L
1616 1504 L
1614 1504 L
1611 1503 L
1608 1503 L
1605 1501 L
1603 1499 L
1601 1497 L
1599 1495 L
1598 1492 L
1597 1490 L
1596 1487 L
1596 1484 L
1597 1481 L
1598 1478 L
1599 1476 L
1601 1473 L
1603 1471 L
1605 1469 L
1608 1468 L
1611 1467 L
1614 1467 L
1616 1467 L
currentpoint fill M
1823 2016 M B
1825 1997 M 1828 1998 L
1830 1999 L
1833 2000 L
1835 2002 L
1837 2004 L
1839 2006 L
1840 2009 L
1841 2011 L
1842 2014 L
1842 2017 L
1841 2020 L
1840 2023 L
1839 2026 L
1837 2028 L
1835 2030 L
1833 2032 L
1830 2033 L
1828 2034 L
1825 2034 L
1822 2034 L
1819 2034 L
1816 2033 L
1813 2032 L
1811 2030 L
1809 2028 L
1807 2026 L
1806 2023 L
1805 2020 L
1805 2017 L
1805 2014 L
1805 2011 L
1806 2009 L
1807 2006 L
1809 2004 L
1811 2002 L
1813 2000 L
1816 1999 L
1819 1998 L
1822 1997 L
1825 1997 L
currentpoint fill M
1956 2138 M B
1957 2119 M 1960 2120 L
1963 2121 L
1965 2122 L
1968 2124 L
1970 2126 L
1972 2128 L
1973 2131 L
1974 2134 L
1974 2137 L
1974 2140 L
1974 2143 L
1973 2145 L
1972 2148 L
1970 2150 L
1968 2152 L
1965 2154 L
1963 2155 L
1960 2156 L
1957 2157 L
1954 2157 L
1951 2156 L
1949 2155 L
1946 2154 L
1944 2152 L
1942 2150 L
1940 2148 L
1938 2145 L
1938 2143 L
1937 2140 L
1937 2137 L
1938 2134 L
1938 2131 L
1940 2128 L
1942 2126 L
1944 2124 L
1946 2122 L
1949 2121 L
1951 2120 L
1954 2120 L
1957 2120 L
currentpoint fill M
2113 2159 M B
2114 2140 M 2117 2140 L
2120 2141 L
2123 2143 L
2125 2144 L
2127 2146 L
2129 2149 L
2130 2151 L
2131 2154 L
2132 2157 L
2132 2160 L
2131 2163 L
2130 2166 L
2129 2168 L
2127 2171 L
2125 2173 L
2123 2174 L
2120 2176 L
2117 2177 L
2114 2177 L
2112 2177 L
2109 2177 L
2106 2176 L
2103 2174 L
2101 2173 L
2099 2171 L
2097 2168 L
2096 2166 L
2095 2163 L
2094 2160 L
2094 2157 L
2095 2154 L
2096 2151 L
2097 2149 L
2099 2146 L
2101 2144 L
2103 2143 L
2106 2141 L
2109 2140 L
2112 2140 L
2114 2140 L
currentpoint fill M
949 916 M 949 917 L
967 917 M 930 917 L
967 917 L
1143 926 M 1143 928 L
1162 928 M 1124 928 L
1162 928 L
1240 953 M 1240 957 L
1259 957 M 1222 957 L
1259 957 L
1320 979 M 1320 983 L
1338 983 M 1301 983 L
1338 983 L
1532 1302 M 1532 1342 L
1550 1342 M 1513 1342 L
1550 1342 L
1615 1485 M 1615 1526 L
1634 1526 M 1596 1526 L
1634 1526 L
1823 2016 M 1823 2057 L
1842 2057 M 1805 2056 L
1842 2057 L
1956 2138 M 1956 2159 L
1974 2159 M 1937 2159 L
1974 2159 L
2113 2159 M 2113 2163 L
2115 2163 M 2094 2163 L
2115 2163 L
949 916 M 949 916 L
967 916 M 930 916 L
967 916 L
1143 926 M 1143 924 L
1162 924 M 1124 924 L
1162 924 L
1240 953 M 1240 949 L
1259 949 M 1222 949 L
1259 949 L
1320 979 M 1320 975 L
1338 975 M 1301 975 L
1338 975 L
1532 1302 M 1532 1261 L
1550 1261 M 1513 1261 L
1550 1261 L
1615 1485 M 1615 1444 L
1634 1444 M 1596 1444 L
1634 1444 L
1823 2016 M 1823 1975 L
1842 1975 M 1805 1975 L
1842 1975 L
1956 2138 M 1956 2118 L
1974 2118 M 1937 2118 L
1974 2118 L
2113 2159 M 2113 2154 L
2115 2154 M 2094 2154 L
2115 2154 L
currentpoint stroke [] 0 setdash M
383 914 M 401 914 L
418 914 L
436 914 L
453 914 L
471 914 L
488 914 L
506 914 L
523 914 L
541 914 L
558 914 L
576 915 L
593 915 L
611 915 L
628 915 L
646 913 L
663 914 L
681 914 L
698 915 L
716 916 L
733 917 L
751 919 L
768 920 L
786 922 L
803 924 L
821 926 L
838 929 L
856 933 L
873 936 L
891 941 L
908 946 L
926 952 L
943 959 L
960 967 L
978 976 L
995 987 L
1013 999 L
1030 1012 L
1048 1027 L
1065 1043 L
1083 1062 L
1100 1083 L
1118 1105 L
1135 1130 L
1153 1158 L
1170 1189 L
1188 1222 L
1205 1259 L
1223 1300 L
1240 1344 L
1258 1393 L
1275 1447 L
1293 1505 L
1310 1570 L
1328 1641 L
1345 1718 L
currentpoint stroke [] 0 setdash M
1415 853 M currentpoint stroke [] 0 setdash M
1457 862 M 1460 869 L
1460 856 L
1457 862 L
1454 866 L
1447 869 L
1434 869 L
1428 866 L
1425 862 L
1425 856 L
1428 853 L
1434 850 L
1450 843 L
1457 840 L
1460 837 L
1425 859 M 1428 856 L
1434 853 L
1450 846 L
1457 843 L
1460 840 L
1460 830 L
1457 827 L
1450 824 L
1438 824 L
1431 827 L
1428 830 L
1425 837 L
1425 824 L
1428 830 L
1483 869 M 1502 824 L
1486 869 M 1502 830 L
1521 869 M 1502 824 L
1495 811 L
1489 805 L
1483 801 L
1479 801 L
1476 805 L
1479 808 L
1483 805 L
1476 869 M 1495 869 L
1508 869 M 1528 869 L
1547 869 M 1547 824 L
1550 869 M 1550 824 L
1550 859 M 1556 866 L
1566 869 L
1572 869 L
1582 866 L
1585 859 L
1585 824 L
1572 869 M 1579 866 L
1582 859 L
1582 824 L
1585 859 M 1592 866 L
1601 869 L
1608 869 L
1617 866 L
1621 859 L
1621 824 L
1608 869 M 1614 866 L
1617 859 L
1617 824 L
1537 869 M 1550 869 L
1537 824 M 1560 824 L
1572 824 M 1595 824 L
1608 824 M 1630 824 L
1653 869 M 1653 824 L
1656 869 M 1656 824 L
1656 859 M 1662 866 L
1672 869 L
1678 869 L
1688 866 L
1691 859 L
1691 824 L
1678 869 M 1685 866 L
1688 859 L
1688 824 L
1691 859 M 1698 866 L
1707 869 L
1714 869 L
1723 866 L
1726 859 L
1726 824 L
1714 869 M 1720 866 L
1723 859 L
1723 824 L
1643 869 M 1656 869 L
1643 824 M 1666 824 L
1678 824 M 1701 824 L
1714 824 M 1736 824 L
1755 850 M 1794 850 L
1794 856 L
1791 862 L
1787 866 L
1781 869 L
1771 869 L
1762 866 L
1755 859 L
1752 850 L
1752 843 L
1755 834 L
1762 827 L
1771 824 L
1778 824 L
1787 827 L
1794 834 L
1791 850 M 1791 859 L
1787 866 L
1771 869 M 1765 866 L
1759 859 L
1755 850 L
1755 843 L
1759 834 L
1765 827 L
1771 824 L
1820 891 M 1820 837 L
1823 827 L
1829 824 L
1836 824 L
1842 827 L
1845 834 L
1823 891 M 1823 837 L
1826 827 L
1829 824 L
1810 869 M 1836 869 L
1868 869 M 1868 824 L
1871 869 M 1871 824 L
1871 850 M 1874 859 L
1881 866 L
1887 869 L
1897 869 L
1900 866 L
1900 862 L
1897 859 L
1893 862 L
1897 866 L
1858 869 M 1871 869 L
1858 824 M 1881 824 L
1922 891 M 1919 888 L
1922 885 L
1925 888 L
1922 891 L
1922 869 M 1922 824 L
1925 869 M 1925 824 L
1913 869 M 1925 869 L
1913 824 M 1935 824 L
1990 859 M 1986 856 L
1990 853 L
1993 856 L
1993 859 L
1986 866 L
1980 869 L
1970 869 L
1961 866 L
1954 859 L
1951 850 L
1951 843 L
1954 834 L
1961 827 L
1970 824 L
1977 824 L
1986 827 L
1993 834 L
1970 869 M 1964 866 L
1958 859 L
1954 850 L
1954 843 L
1958 834 L
1964 827 L
1970 824 L
currentpoint stroke [] 0 setdash M
1546 730 M currentpoint stroke [] 0 setdash M
1562 746 M 1562 679 L
1566 746 M 1566 679 L
1566 737 M 1572 743 L
1578 746 L
1585 746 L
1594 743 L
1601 737 L
1604 727 L
1604 721 L
1601 711 L
1594 705 L
1585 701 L
1578 701 L
1572 705 L
1566 711 L
1585 746 M 1591 743 L
1598 737 L
1601 727 L
1601 721 L
1598 711 L
1591 705 L
1585 701 L
1553 746 M 1566 746 L
currentpoint stroke M
1553 679 M 1575 679 L
1630 769 M 1630 701 L
1633 769 M 1633 701 L
1633 737 M 1639 743 L
1649 746 L
1655 746 L
1665 743 L
1668 737 L
1668 701 L
1655 746 M 1662 743 L
1665 737 L
1665 701 L
1620 769 M 1633 769 L
1620 701 M 1643 701 L
1655 701 M 1678 701 L
1700 740 M 1700 737 L
1697 737 L
1697 740 L
1700 743 L
1707 746 L
1720 746 L
1726 743 L
1729 740 L
1732 734 L
1732 711 L
1736 705 L
1739 701 L
1729 740 M 1729 711 L
1732 705 L
1739 701 L
1742 701 L
1729 734 M 1726 730 L
1707 727 L
1697 724 L
1694 718 L
1694 711 L
1697 705 L
1707 701 L
1716 701 L
1723 705 L
1729 711 L
1707 727 M 1700 724 L
1697 718 L
1697 711 L
1700 705 L
1707 701 L
1790 740 M 1793 746 L
1793 734 L
1790 740 L
1787 743 L
1781 746 L
1768 746 L
1761 743 L
1758 740 L
1758 734 L
1761 730 L
1768 727 L
1784 721 L
1790 718 L
1793 714 L
1758 737 M 1761 734 L
1768 730 L
1784 724 L
1790 721 L
1793 718 L
1793 708 L
1790 705 L
1784 701 L
1771 701 L
1765 705 L
1761 708 L
1758 714 L
1758 701 L
1761 708 L
1816 727 M 1854 727 L
1854 734 L
1851 740 L
1848 743 L
1842 746 L
1832 746 L
1822 743 L
1816 737 L
1813 727 L
1813 721 L
1816 711 L
1822 705 L
1832 701 L
1838 701 L
1848 705 L
1854 711 L
1851 727 M 1851 737 L
1848 743 L
1832 746 M 1826 743 L
1819 737 L
1816 727 L
1816 721 L
1819 711 L
1826 705 L
1832 701 L
currentpoint stroke [] 0 setdash M
1065 2057 M currentpoint stroke [] 0 setdash M
1081 2095 M 1081 2028 L
1085 2095 M 1085 2028 L
1123 2095 M 1123 2028 L
1126 2095 M 1126 2028 L
1072 2095 M 1094 2095 L
1114 2095 M 1136 2095 L
1085 2063 M 1123 2063 L
1072 2028 M 1094 2028 L
1114 2028 M 1136 2028 L
1159 2095 M 1155 2092 L
1159 2089 L
1162 2092 L
1159 2095 L
1159 2073 M 1159 2028 L
1162 2073 M 1162 2028 L
1149 2073 M 1162 2073 L
1149 2028 M 1171 2028 L
1203 2073 M 1197 2069 L
1194 2066 L
1191 2060 L
1191 2053 L
1194 2047 L
1197 2044 L
1203 2040 L
1210 2040 L
1216 2044 L
1219 2047 L
1223 2053 L
1223 2060 L
1219 2066 L
1216 2069 L
1210 2073 L
1203 2073 L
1197 2069 M 1194 2063 L
1194 2050 L
1197 2044 L
1216 2044 M 1219 2050 L
1219 2063 L
1216 2069 L
1219 2066 M 1223 2069 L
1229 2073 L
1229 2069 L
1223 2069 L
1194 2047 M 1191 2044 L
1187 2037 L
1187 2034 L
1191 2028 L
1200 2024 L
1216 2024 L
1226 2021 L
1229 2018 L
1187 2034 M 1191 2031 L
1200 2028 L
1216 2028 L
1226 2024 L
1229 2018 L
1229 2015 L
1226 2008 L
1216 2005 L
1197 2005 L
1187 2008 L
1184 2015 L
1184 2018 L
1187 2024 L
1197 2028 L
1264 2073 M 1258 2069 L
1255 2066 L
1252 2060 L
1252 2053 L
1255 2047 L
1258 2044 L
1264 2040 L
1271 2040 L
1277 2044 L
1280 2047 L
1284 2053 L
1284 2060 L
1280 2066 L
1277 2069 L
1271 2073 L
1264 2073 L
1258 2069 M 1255 2063 L
1255 2050 L
1258 2044 L
1277 2044 M 1280 2050 L
1280 2063 L
1277 2069 L
1280 2066 M 1284 2069 L
1290 2073 L
1290 2069 L
1284 2069 L
1255 2047 M 1252 2044 L
1248 2037 L
1248 2034 L
1252 2028 L
1261 2024 L
1277 2024 L
1287 2021 L
1290 2018 L
1248 2034 M 1252 2031 L
1261 2028 L
1277 2028 L
1287 2024 L
1290 2018 L
1290 2015 L
1287 2008 L
1277 2005 L
1258 2005 L
1248 2008 L
1245 2015 L
1245 2018 L
1248 2024 L
1258 2028 L
1341 2066 M 1345 2073 L
1345 2060 L
1341 2066 L
1338 2069 L
1332 2073 L
1319 2073 L
1313 2069 L
1309 2066 L
1309 2060 L
1313 2057 L
1319 2053 L
1335 2047 L
1341 2044 L
1345 2040 L
1309 2063 M 1313 2060 L
1319 2057 L
1335 2050 L
1341 2047 L
1345 2044 L
1345 2034 L
1341 2031 L
1335 2028 L
1322 2028 L
1316 2031 L
1313 2034 L
1309 2040 L
1309 2028 L
1313 2034 L
currentpoint stroke [] 0 setdash M
1065 1934 M currentpoint stroke [] 0 setdash M
1081 1950 M 1081 1883 L
1085 1950 M 1085 1883 L
1085 1941 M 1091 1947 L
1098 1950 L
1104 1950 L
1114 1947 L
1120 1941 L
1123 1931 L
1123 1925 L
1120 1915 L
1114 1908 L
1104 1905 L
1098 1905 L
1091 1908 L
1085 1915 L
1104 1950 M 1110 1947 L
1117 1941 L
1120 1931 L
1120 1925 L
1117 1915 L
1110 1908 L
1104 1905 L
1072 1950 M 1085 1950 L
1072 1883 M 1094 1883 L
1149 1973 M 1149 1905 L
1152 1973 M 1152 1905 L
1152 1941 M 1159 1947 L
1168 1950 L
1175 1950 L
1184 1947 L
1187 1941 L
1187 1905 L
1175 1950 M 1181 1947 L
1184 1941 L
1184 1905 L
1139 1973 M 1152 1973 L
1139 1905 M 1162 1905 L
1175 1905 M 1197 1905 L
1219 1944 M 1219 1941 L
1216 1941 L
1216 1944 L
1219 1947 L
1226 1950 L
1239 1950 L
1245 1947 L
1248 1944 L
1252 1937 L
1252 1915 L
1255 1908 L
1258 1905 L
1248 1944 M 1248 1915 L
1252 1908 L
1258 1905 L
1261 1905 L
1248 1937 M 1245 1934 L
1226 1931 L
1216 1928 L
1213 1921 L
1213 1915 L
1216 1908 L
currentpoint stroke M
1226 1905 L
1236 1905 L
1242 1908 L
1248 1915 L
1226 1931 M 1219 1928 L
1216 1921 L
1216 1915 L
1219 1908 L
1226 1905 L
1309 1944 M 1313 1950 L
1313 1937 L
1309 1944 L
1306 1947 L
1300 1950 L
1287 1950 L
1280 1947 L
1277 1944 L
1277 1937 L
1280 1934 L
1287 1931 L
1303 1925 L
1309 1921 L
1313 1918 L
1277 1941 M 1280 1937 L
1287 1934 L
1303 1928 L
1309 1925 L
1313 1921 L
1313 1912 L
1309 1908 L
1303 1905 L
1290 1905 L
1284 1908 L
1280 1912 L
1277 1918 L
1277 1905 L
1280 1912 L
1335 1931 M 1374 1931 L
1374 1937 L
1370 1944 L
1367 1947 L
1361 1950 L
1351 1950 L
1341 1947 L
1335 1941 L
1332 1931 L
1332 1925 L
1335 1915 L
1341 1908 L
1351 1905 L
1357 1905 L
1367 1908 L
1374 1915 L
1370 1931 M 1370 1941 L
1367 1947 L
1351 1950 M 1345 1947 L
1338 1941 L
1335 1931 L
1335 1925 L
1338 1915 L
1345 1908 L
1351 1905 L
currentpoint stroke [] 0 setdash M
541 2016 M currentpoint stroke [] 0 setdash M
550 2054 M 557 2054 L
563 2051 L
566 2048 L
570 2041 L
589 1997 L
592 1990 L
595 1987 L
557 2054 M 563 2048 L
566 2041 L
586 1997 L
589 1990 L
595 1987 L
599 1987 L
573 2032 M 547 1987 L
573 2032 M 550 1987 L
622 2008 M 616 2006 L
613 2000 L
611 1991 L
611 1985 L
613 1975 L
616 1970 L
622 1968 L
626 1968 L
632 1970 L
636 1975 L
638 1985 L
638 1991 L
636 2000 L
632 2006 L
626 2008 L
622 2008 L
618 2006 L
616 2004 L
615 2000 L
613 1991 L
613 1985 L
615 1975 L
616 1971 L
618 1970 L
622 1968 L
626 1968 M 630 1970 L
632 1971 L
634 1975 L
636 1985 L
636 1991 L
634 2000 L
632 2004 L
630 2006 L
626 2008 L
656 2025 M 714 2025 L
656 2006 M 714 2006 L
797 2013 M 794 2006 L
788 2003 L
781 2003 L
775 2006 L
772 2009 L
762 2022 L
759 2025 L
753 2029 L
746 2029 L
740 2025 L
736 2019 L
736 2013 L
740 2006 L
746 2003 L
753 2003 L
759 2006 L
762 2009 L
772 2022 L
775 2025 L
781 2029 L
788 2029 L
794 2025 L
797 2019 L
797 2013 L
currentpoint stroke [] 0 setdash M
1097 1077 M currentpoint stroke [] 0 setdash M
1058 1030 M 1047 1028 L
1049 1039 L
1072 1030 M 1049 1030 L
1049 1053 L
1088 1068 M 1049 1030 L
currentpoint stroke [] 0 setdash M
1307 1555 M currentpoint stroke [] 0 setdash M
1295 1495 M 1286 1487 L
1283 1498 L
1307 1501 M 1287 1490 L
1276 1510 L
1303 1543 M 1287 1490 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1112 57 M 1128 96 M 1128 28 L
1131 96 M 1131 28 L
1150 76 M 1150 51 L
1118 96 M 1170 96 L
1170 76 L
1166 96 L
1131 64 M 1150 64 L
1118 28 M 1141 28 L
1192 96 M 1189 92 L
1192 89 L
1195 92 L
1192 96 L
1192 73 M 1192 28 L
1195 73 M 1195 28 L
1183 73 M 1195 73 L
1183 28 M 1205 28 L
1237 73 M 1231 70 L
1227 67 L
1224 60 L
1224 54 L
1227 47 L
1231 44 L
1237 41 L
1243 41 L
1250 44 L
1253 47 L
1256 54 L
1256 60 L
1253 67 L
1250 70 L
1243 73 L
1237 73 L
1231 70 M 1227 64 L
1227 51 L
1231 44 L
1250 44 M 1253 51 L
1253 64 L
1250 70 L
1253 67 M 1256 70 L
1263 73 L
1263 70 L
1256 70 L
1227 47 M 1224 44 L
1221 38 L
1221 35 L
1224 28 L
1234 25 L
1250 25 L
1260 22 L
1263 19 L
1221 35 M 1224 31 L
1234 28 L
1250 28 L
1260 25 L
1263 19 L
1263 15 L
1260 9 L
1250 6 L
1231 6 L
1221 9 L
1218 15 L
1218 19 L
1221 25 L
1231 28 L
1288 35 M 1285 31 L
1288 28 L
1292 31 L
1288 35 L
1317 83 M 1321 80 L
1317 76 L
1314 80 L
1314 83 L
1317 89 L
1321 92 L
1330 96 L
1343 96 L
1353 92 L
1356 89 L
1359 83 L
1359 76 L
1356 70 L
1346 64 L
1330 57 L
1324 54 L
1317 47 L
1314 38 L
1314 28 L
1343 96 M 1349 92 L
1353 89 L
1356 83 L
1356 76 L
1353 70 L
1343 64 L
1330 57 L
1314 35 M 1317 38 L
1324 38 L
1340 31 L
1349 31 L
1356 35 L
1359 38 L
1324 38 M 1340 28 L
1353 28 L
1356 31 L
1359 38 L
1359 44 L
currentpoint stroke [] 0 setdash M
453 1036 M currentpoint stroke [] 0 setdash M
469 1075 M 469 1008 L
473 1075 M 473 1008 L
460 1075 M 498 1075 L
508 1072 L
511 1068 L
514 1062 L
514 1052 L
511 1046 L
508 1043 L
498 1040 L
473 1040 L
498 1075 M 505 1072 L
508 1068 L
511 1062 L
511 1052 L
508 1046 L
505 1043 L
498 1040 L
460 1008 M 482 1008 L
534 1075 M 556 1008 L
537 1075 M 556 1017 L
578 1075 M 556 1008 L
527 1075 M 546 1075 L
566 1075 M 585 1075 L
601 1036 M 659 1036 L
688 1075 M 688 1008 L
691 1075 M 691 1008 L
678 1075 M 691 1075 L
678 1008 M 700 1008 L
723 1075 M 720 1072 L
723 1068 L
726 1072 L
723 1075 L
723 1052 M 723 1008 L
726 1052 M 726 1008 L
713 1052 M 726 1052 L
713 1008 M 736 1008 L
758 1052 M 758 1008 L
761 1052 M 761 1008 L
761 1043 M 768 1049 L
777 1052 L
784 1052 L
794 1049 L
797 1043 L
797 1008 L
784 1052 M 790 1049 L
794 1043 L
794 1008 L
currentpoint stroke M
797 1043 M 803 1049 L
813 1052 L
819 1052 L
829 1049 L
832 1043 L
832 1008 L
819 1052 M 826 1049 L
829 1043 L
829 1008 L
749 1052 M 761 1052 L
749 1008 M 771 1008 L
784 1008 M 806 1008 L
819 1008 M 842 1008 L
864 1075 M 861 1072 L
864 1068 L
867 1072 L
864 1075 L
864 1052 M 864 1008 L
867 1052 M 867 1008 L
854 1052 M 867 1052 L
854 1008 M 877 1008 L
899 1075 M 899 1020 L
903 1011 L
909 1008 L
915 1008 L
922 1011 L
925 1017 L
903 1075 M 903 1020 L
906 1011 L
909 1008 L
890 1052 M 915 1052 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
915 253 M 1493 263 M 1493 260 L
1490 260 L
1490 263 L
1493 266 L
1500 269 L
1513 269 L
1519 266 L
1522 263 L
1525 257 L
1525 234 L
1529 228 L
1532 224 L
1522 263 M 1522 234 L
1525 228 L
1532 224 L
1535 224 L
1522 257 M 1519 253 L
1500 250 L
1490 247 L
1487 240 L
1487 234 L
1490 228 L
1500 224 L
1509 224 L
1516 228 L
1522 234 L
1500 250 M 1493 247 L
1490 240 L
1490 234 L
1493 228 L
1500 224 L
1557 292 M 1557 224 L
1561 292 M 1580 234 L
1557 292 M 1580 224 L
1602 292 M 1580 224 L
1602 292 M 1602 224 L
1606 292 M 1606 224 L
1548 292 M 1561 292 L
1602 292 M 1615 292 L
1548 224 M 1567 224 L
1593 224 M 1615 224 L
1686 305 M 1628 202 L
1728 305 M 1721 298 L
1715 289 L
1708 276 L
1705 260 L
1705 247 L
1708 231 L
1715 218 L
1721 208 L
1728 202 L
1721 298 M 1715 285 L
1712 276 L
1708 260 L
1708 247 L
1712 231 L
1715 221 L
1721 208 L
1756 279 M 1763 282 L
1773 292 L
1773 224 L
1769 289 M 1769 224 L
1756 224 M 1785 224 L
1843 282 M 1843 224 L
1814 253 M 1872 253 L
1901 263 M 1901 260 L
1898 260 L
1898 263 L
1901 266 L
1907 269 L
1920 269 L
1927 266 L
1930 263 L
1933 257 L
1933 234 L
1936 228 L
1939 224 L
1930 263 M 1930 234 L
1933 228 L
1939 224 L
1943 224 L
1930 257 M 1927 253 L
1907 250 L
1898 247 L
1894 240 L
1894 234 L
1898 228 L
1907 224 L
1917 224 L
1923 228 L
1930 234 L
1907 250 M 1901 247 L
1898 240 L
1898 234 L
1901 228 L
1907 224 L
1965 292 M 1965 224 L
1968 292 M 1988 234 L
1965 292 M 1988 224 L
2010 292 M 1988 224 L
2010 292 M 2010 224 L
2013 292 M 2013 224 L
1955 292 M 1968 292 L
2010 292 M 2023 292 L
1955 224 M 1975 224 L
2000 224 M 2023 224 L
2039 305 M 2045 298 L
2052 289 L
2058 276 L
2061 260 L
2061 247 L
2058 231 L
2052 218 L
2045 208 L
2039 202 L
2045 298 M 2052 285 L
2055 276 L
2058 260 L
2058 247 L
2055 231 L
2052 221 L
2045 208 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
102 1328 M 173 1985 M 160 1941 L
176 1985 M 163 1941 L
205 1985 M 208 1982 L
211 1982 L
208 1985 L
202 1985 L
195 1982 L
182 1969 L
176 1966 L
170 1966 L
176 1966 M 182 1963 L
189 1944 L
192 1941 L
176 1966 M 179 1963 L
186 1944 L
189 1941 L
195 1941 L
202 1944 L
208 1953 L
currentpoint stroke [] 0 setdash M
stroke
showpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Fig3.ps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
initmatrix
72 450 div dup scale
1 setlinejoin 1 setlinecap 3000 100 translate
90 rotate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F { moveto
0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
currentpoint stroke M 4 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
510 699 M 545 700 L
580 701 L
615 702 L
650 703 L
685 704 L
720 704 L
755 705 L
790 705 L
825 706 L
860 706 L
894 707 L
929 707 L
964 708 L
999 708 L
1034 709 L
1069 709 L
1104 710 L
1139 711 L
1174 712 L
1209 713 L
1244 714 L
1279 715 L
1314 716 L
1349 717 L
1384 719 L
1419 721 L
1454 722 L
1489 724 L
1524 726 L
1559 728 L
1594 730 L
1628 733 L
1663 735 L
1698 738 L
1733 740 L
1768 743 L
1803 746 L
1838 749 L
1873 752 L
1908 756 L
1943 759 L
1978 762 L
2013 766 L
2048 769 L
2083 773 L
2118 777 L
2153 781 L
2188 785 L
2188 785 L
currentpoint stroke [6 12] 0 setdash M
510 693 M 545 694 L
580 694 L
615 695 L
650 695 L
685 695 L
720 695 L
755 695 L
790 695 L
825 695 L
860 695 L
894 695 L
929 695 L
964 695 L
999 695 L
1034 695 L
1069 695 L
1104 696 L
1139 696 L
1174 696 L
1209 697 L
1244 697 L
1279 698 L
1314 699 L
1349 700 L
1384 701 L
1419 702 L
1454 703 L
1489 704 L
1524 706 L
1559 707 L
1594 709 L
1628 711 L
1663 713 L
1698 715 L
1733 717 L
1768 719 L
1803 721 L
1838 723 L
1873 726 L
1908 728 L
1943 731 L
1978 734 L
2013 736 L
2048 739 L
2083 742 L
2118 745 L
2153 748 L
2188 751 L
2188 751 L
currentpoint stroke [] 0 setdash M
510 510 M 2188 510 L
510 510 M 510 578 L
650 510 M 650 544 L
790 510 M 790 544 L
929 510 M 929 544 L
1069 510 M 1069 578 L
1209 510 M 1209 544 L
1349 510 M 1349 544 L
1489 510 M 1489 544 L
1628 510 M 1628 578 L
1768 510 M 1768 544 L
1908 510 M 1908 544 L
2048 510 M 2048 544 L
2188 510 M 2188 578 L
430 407 M 459 446 M 449 443 L
443 433 L
439 417 L
439 407 L
443 391 L
449 382 L
459 378 L
465 378 L
475 382 L
481 391 L
484 407 L
484 417 L
481 433 L
475 443 L
465 446 L
459 446 L
452 443 L
449 439 L
446 433 L
443 417 L
443 407 L
446 391 L
449 385 L
452 382 L
459 378 L
465 378 M 472 382 L
475 385 L
478 391 L
481 407 L
481 417 L
478 433 L
475 439 L
472 443 L
465 446 L
510 385 M 507 382 L
510 378 L
513 382 L
510 385 L
565 439 M 565 378 L
568 446 M 568 378 L
568 446 M 533 398 L
584 398 L
555 378 M 577 378 L
989 407 M 1018 446 M 1008 443 L
1002 433 L
999 417 L
999 407 L
1002 391 L
1008 382 L
1018 378 L
1024 378 L
1034 382 L
1040 391 L
1044 407 L
1044 417 L
1040 433 L
1034 443 L
1024 446 L
1018 446 L
1011 443 L
1008 439 L
1005 433 L
1002 417 L
1002 407 L
1005 391 L
1008 385 L
1011 382 L
1018 378 L
1024 378 M 1031 382 L
1034 385 L
1037 391 L
1040 407 L
1040 417 L
1037 433 L
1034 439 L
1031 443 L
1024 446 L
1069 385 M 1066 382 L
1069 378 L
1072 382 L
1069 385 L
1133 436 M 1130 433 L
1133 430 L
1137 433 L
1137 436 L
1133 443 L
1127 446 L
1117 446 L
1108 443 L
1101 436 L
1098 430 L
1095 417 L
1095 398 L
1098 388 L
1105 382 L
1114 378 L
1121 378 L
1130 382 L
1137 388 L
1140 398 L
1140 401 L
1137 411 L
1130 417 L
1121 420 L
1117 420 L
1108 417 L
1101 411 L
1098 401 L
1117 446 M 1111 443 L
1105 436 L
1101 430 L
1098 417 L
1098 398 L
1101 388 L
1108 382 L
1114 378 L
1121 378 M 1127 382 L
1133 388 L
1137 398 L
1137 401 L
1133 411 L
1127 417 L
1121 420 L
1548 407 M 1577 446 M 1567 443 L
1561 433 L
1558 417 L
1558 407 L
1561 391 L
1567 382 L
1577 378 L
1584 378 L
1593 382 L
1600 391 L
1603 407 L
1603 417 L
1600 433 L
1593 443 L
1584 446 L
1577 446 L
1571 443 L
1567 439 L
1564 433 L
1561 417 L
1561 407 L
1564 391 L
1567 385 L
1571 382 L
1577 378 L
1584 378 M 1590 382 L
1593 385 L
1596 391 L
1600 407 L
1600 417 L
1596 433 L
1593 439 L
1590 443 L
1584 446 L
1628 385 M 1625 382 L
1628 378 L
1632 382 L
1628 385 L
1670 446 M 1661 443 L
1657 436 L
1657 427 L
1661 420 L
1670 417 L
1683 417 L
1693 420 L
1696 427 L
1696 436 L
1693 443 L
1683 446 L
1670 446 L
1664 443 L
1661 436 L
1661 427 L
1664 420 L
1670 417 L
1683 417 M 1689 420 L
1693 427 L
1693 436 L
1689 443 L
1683 446 L
1670 417 M 1661 414 L
1657 411 L
1654 404 L
1654 391 L
1657 385 L
currentpoint stroke M
1661 382 L
1670 378 L
1683 378 L
1693 382 L
1696 385 L
1699 391 L
1699 404 L
1696 411 L
1693 414 L
1683 417 L
1670 417 M 1664 414 L
1661 411 L
1657 404 L
1657 391 L
1661 385 L
1664 382 L
1670 378 L
1683 378 M 1689 382 L
1693 385 L
1696 391 L
1696 404 L
1693 411 L
1689 414 L
1683 417 L
2156 407 M 2175 433 M 2181 436 L
2191 446 L
2191 378 L
2188 443 M 2188 378 L
2175 378 M 2204 378 L
510 1095 M 2188 1095 L
510 1095 M 510 1027 L
650 1095 M 650 1061 L
790 1095 M 790 1061 L
929 1095 M 929 1061 L
1069 1095 M 1069 1027 L
1209 1095 M 1209 1061 L
1349 1095 M 1349 1061 L
1489 1095 M 1489 1061 L
1628 1095 M 1628 1027 L
1768 1095 M 1768 1061 L
1908 1095 M 1908 1061 L
2048 1095 M 2048 1061 L
2188 1095 M 2188 1027 L
510 510 M 510 1095 L
510 510 M 544 510 L
510 559 M 578 559 L
510 608 M 544 608 L
510 656 M 544 656 L
510 705 M 544 705 L
510 754 M 544 754 L
510 803 M 578 803 L
510 852 M 544 852 L
510 900 M 544 900 L
510 949 M 544 949 L
510 998 M 544 998 L
510 1047 M 578 1047 L
510 1095 M 544 1095 L
234 559 M 263 597 M 253 594 L
247 584 L
244 568 L
244 559 L
247 543 L
253 533 L
263 530 L
269 530 L
279 533 L
285 543 L
289 559 L
289 568 L
285 584 L
279 594 L
269 597 L
263 597 L
257 594 L
253 591 L
250 584 L
247 568 L
247 559 L
250 543 L
253 536 L
257 533 L
263 530 L
269 530 M 276 533 L
279 536 L
282 543 L
285 559 L
285 568 L
282 584 L
279 591 L
276 594 L
269 597 L
314 536 M 311 533 L
314 530 L
318 533 L
314 536 L
382 575 M 378 565 L
372 559 L
362 556 L
359 556 L
350 559 L
343 565 L
340 575 L
340 578 L
343 588 L
350 594 L
359 597 L
366 597 L
375 594 L
382 588 L
385 578 L
385 559 L
382 546 L
378 540 L
372 533 L
362 530 L
353 530 L
346 533 L
343 540 L
343 543 L
346 546 L
350 543 L
346 540 L
359 556 M 353 559 L
346 565 L
343 575 L
343 578 L
346 588 L
353 594 L
359 597 L
366 597 M 372 594 L
378 588 L
382 578 L
382 559 L
378 546 L
375 540 L
369 533 L
362 530 L
411 597 M 404 565 L
411 572 L
420 575 L
430 575 L
439 572 L
446 565 L
449 556 L
449 549 L
446 540 L
439 533 L
430 530 L
420 530 L
411 533 L
407 536 L
404 543 L
404 546 L
407 549 L
411 546 L
407 543 L
430 575 M 436 572 L
443 565 L
446 556 L
446 549 L
443 540 L
436 533 L
430 530 L
411 597 M 443 597 L
411 594 M 427 594 L
443 597 L
395 803 M 414 828 M 420 832 L
430 841 L
430 774 L
427 838 M 427 774 L
414 774 M 443 774 L
234 1047 M 253 1072 M 260 1075 L
269 1085 L
269 1018 L
266 1082 M 266 1018 L
253 1018 M 282 1018 L
314 1024 M 311 1021 L
314 1018 L
317 1021 L
314 1024 L
359 1085 M 350 1082 L
343 1072 L
340 1056 L
340 1047 L
343 1030 L
350 1021 L
359 1018 L
366 1018 L
375 1021 L
382 1030 L
385 1047 L
385 1056 L
382 1072 L
375 1082 L
366 1085 L
359 1085 L
353 1082 L
350 1079 L
346 1072 L
343 1056 L
343 1047 L
346 1030 L
350 1024 L
353 1021 L
359 1018 L
366 1018 M 372 1021 L
375 1024 L
378 1030 L
382 1047 L
382 1056 L
378 1072 L
375 1079 L
372 1082 L
366 1085 L
411 1085 M 404 1053 L
411 1059 L
420 1063 L
430 1063 L
439 1059 L
446 1053 L
449 1043 L
449 1037 L
446 1027 L
439 1021 L
430 1018 L
420 1018 L
411 1021 L
407 1024 L
404 1030 L
404 1034 L
407 1037 L
411 1034 L
407 1030 L
430 1063 M 436 1059 L
443 1053 L
446 1043 L
446 1037 L
443 1027 L
436 1021 L
430 1018 L
411 1085 M 443 1085 L
411 1082 M 427 1082 L
443 1085 L
2188 510 M 2188 1095 L
2188 510 M 2153 510 L
2188 559 M 2119 559 L
2188 608 M 2153 608 L
2188 656 M 2153 656 L
2188 705 M 2153 705 L
2188 754 M 2153 754 L
2188 803 M 2119 803 L
2188 852 M 2153 852 L
2188 900 M 2153 900 L
2188 949 M 2153 949 L
2188 998 M 2153 998 L
2188 1047 M 2119 1047 L
2188 1095 M 2153 1095 L
currentpoint stroke [6 12] 0 setdash M
currentpoint stroke [] 0 setdash M
510 803 M 2188 803 L
650 983 M currentpoint stroke [6 12] 0 setdash M
650 983 M 846 983 L
901 983 M currentpoint stroke [] 0 setdash M
914 1012 M 914 961 L
916 1012 M 916 961 L
906 1012 M 935 1012 L
942 1010 L
945 1007 L
947 1002 L
947 995 L
945 990 L
942 988 L
935 986 L
916 986 L
935 1012 M 940 1010 L
942 1007 L
945 1002 L
945 995 L
942 990 L
940 988 L
935 986 L
906 961 M 923 961 L
962 1012 M 978 961 L
964 1012 M 978 969 L
995 1012 M 978 961 L
957 1012 M 971 1012 L
986 1012 M 1000 1012 L
1024 963 M 1023 961 L
1024 960 L
1026 961 L
1026 963 L
1023 966 L
1020 967 L
1016 967 L
1011 966 L
1008 963 L
1007 959 L
1007 956 L
1008 951 L
1011 948 L
1016 947 L
1018 947 L
1023 948 L
1026 951 L
currentpoint stroke M
1016 967 M 1013 966 L
1010 963 L
1008 959 L
1008 956 L
1010 951 L
1013 948 L
1016 947 L
1043 967 M 1039 966 L
1036 963 L
1034 959 L
1034 956 L
1036 951 L
1039 948 L
1043 947 L
1046 947 L
1050 948 L
1053 951 L
1054 956 L
1054 959 L
1053 963 L
1050 966 L
1046 967 L
1043 967 L
1040 966 L
1037 963 L
1036 959 L
1036 956 L
1037 951 L
1040 948 L
1043 947 L
1046 947 M 1049 948 L
1052 951 L
1053 956 L
1053 959 L
1052 963 L
1049 966 L
1046 967 L
1066 967 M 1066 947 L
1067 967 M 1067 947 L
1067 963 M 1070 966 L
1075 967 L
1078 967 L
1082 966 L
1083 963 L
1083 947 L
1078 967 M 1081 966 L
1082 963 L
1082 947 L
1062 967 M 1067 967 L
1062 947 M 1072 947 L
1078 947 M 1088 947 L
1098 977 M 1098 953 L
1099 948 L
1102 947 L
1105 947 L
1108 948 L
1109 951 L
1099 977 M 1099 953 L
1101 948 L
1102 947 L
1093 967 M 1105 967 L
currentpoint stroke [6 12] 0 setdash M
currentpoint stroke [] 0 setdash M
650 876 M 846 876 L
901 876 M currentpoint stroke [] 0 setdash M
914 905 M 914 854 L
916 905 M 916 854 L
906 905 M 935 905 L
942 902 L
945 900 L
947 895 L
947 888 L
945 883 L
942 881 L
935 878 L
916 878 L
935 905 M 940 902 L
942 900 L
945 895 L
945 888 L
942 883 L
940 881 L
935 878 L
906 854 M 923 854 L
962 905 M 978 854 L
964 905 M 978 861 L
995 905 M 978 854 L
957 905 M 971 905 L
986 905 M 1000 905 L
1010 870 M 1010 840 L
1011 870 M 1011 840 L
1005 870 M 1011 870 L
1005 840 M 1016 840 L
1026 857 M 1026 856 L
1024 856 L
1024 857 L
1026 858 L
1028 860 L
1034 860 L
1037 858 L
1039 857 L
1040 854 L
1040 844 L
1041 841 L
1043 840 L
1039 857 M 1039 844 L
1040 841 L
1043 840 L
1044 840 L
1039 854 M 1037 853 L
1028 851 L
1024 850 L
1023 847 L
1023 844 L
1024 841 L
1028 840 L
1033 840 L
1036 841 L
1039 844 L
1028 851 M 1026 850 L
1024 847 L
1024 844 L
1026 841 L
1028 840 L
1054 870 M 1054 845 L
1056 841 L
1059 840 L
1062 840 L
1065 841 L
1066 844 L
1056 870 M 1056 845 L
1057 841 L
1059 840 L
1050 860 M 1062 860 L
1076 870 M 1076 845 L
1078 841 L
1080 840 L
1083 840 L
1086 841 L
1088 844 L
1078 870 M 1078 845 L
1079 841 L
1080 840 L
1072 860 M 1083 860 L
1098 870 M 1096 868 L
1098 867 L
1099 868 L
1098 870 L
1098 860 M 1098 840 L
1099 860 M 1099 840 L
1093 860 M 1099 860 L
1093 840 M 1104 840 L
1128 856 M 1127 854 L
1128 853 L
1129 854 L
1129 856 L
1127 858 L
1124 860 L
1119 860 L
1115 858 L
1112 856 L
1111 851 L
1111 848 L
1112 844 L
1115 841 L
1119 840 L
1122 840 L
1127 841 L
1129 844 L
1119 860 M 1116 858 L
1114 856 L
1112 851 L
1112 848 L
1114 844 L
1116 841 L
1119 840 L
1140 851 M 1157 851 L
1157 854 L
1156 857 L
1154 858 L
1151 860 L
1147 860 L
1142 858 L
1140 856 L
1138 851 L
1138 848 L
1140 844 L
1142 841 L
1147 840 L
1150 840 L
1154 841 L
1157 844 L
1156 851 M 1156 856 L
1154 858 L
1147 860 M 1144 858 L
1141 856 L
1140 851 L
1140 848 L
1141 844 L
1144 841 L
1147 840 L
currentpoint stroke [] 0 setdash M
1349 983 M currentpoint stroke [] 0 setdash M
1361 1012 M 1361 961 L
1363 1012 M 1378 969 L
1361 1012 M 1378 961 L
1395 1012 M 1378 961 L
1395 1012 M 1395 961 L
1397 1012 M 1397 961 L
1354 1012 M 1363 1012 L
1395 1012 M 1404 1012 L
1354 961 M 1368 961 L
1387 961 M 1404 961 L
1419 990 M 1462 990 L
1419 976 M 1462 976 L
1493 1012 M 1486 1010 L
1481 1002 L
1479 990 L
1479 983 L
1481 971 L
1486 964 L
1493 961 L
1498 961 L
1505 964 L
1510 971 L
1512 983 L
1512 990 L
1510 1002 L
1505 1010 L
1498 1012 L
1493 1012 L
1488 1010 L
1486 1007 L
1484 1002 L
1481 990 L
1481 983 L
1484 971 L
1486 966 L
1488 964 L
1493 961 L
1498 961 M 1503 964 L
1505 966 L
1508 971 L
1510 983 L
1510 990 L
1508 1002 L
1505 1007 L
1503 1010 L
1498 1012 L
1532 966 M 1529 964 L
1532 961 L
1534 964 L
1532 966 L
1563 1012 M 1556 1010 L
1553 1005 L
1553 998 L
1556 993 L
1563 990 L
1573 990 L
1580 993 L
1582 998 L
1582 1005 L
1580 1010 L
1573 1012 L
1563 1012 L
1558 1010 L
1556 1005 L
1556 998 L
1558 993 L
1563 990 L
1573 990 M 1577 993 L
1580 998 L
1580 1005 L
1577 1010 L
1573 1012 L
1563 990 M 1556 988 L
1553 986 L
1551 981 L
1551 971 L
1553 966 L
1556 964 L
1563 961 L
1573 961 L
1580 964 L
1582 966 L
1585 971 L
1585 981 L
1582 986 L
1580 988 L
1573 990 L
1563 990 M 1558 988 L
1556 986 L
1553 981 L
1553 971 L
1556 966 L
1558 964 L
1563 961 L
1573 961 M 1577 964 L
1580 966 L
1582 971 L
1582 981 L
1580 986 L
1577 988 L
1573 990 L
currentpoint stroke [] 0 setdash M
1349 876 M currentpoint stroke [] 0 setdash M
1361 888 M 1361 854 L
currentpoint stroke M
1363 888 M 1363 854 L
1363 881 M 1368 885 L
1375 888 L
1380 888 L
1387 885 L
1390 881 L
1390 854 L
1380 888 M 1385 885 L
1387 881 L
1387 854 L
1390 881 M 1395 885 L
1402 888 L
1407 888 L
1414 885 L
1416 881 L
1416 854 L
1407 888 M 1411 885 L
1414 881 L
1414 854 L
1354 888 M 1363 888 L
1354 854 M 1370 854 L
1380 854 M 1397 854 L
1407 854 M 1423 854 L
1435 870 M 1435 840 L
1437 870 M 1437 840 L
1454 870 M 1454 840 L
1456 870 M 1456 840 L
1431 870 M 1441 870 L
1450 870 M 1460 870 L
1437 856 M 1454 856 L
1431 840 M 1441 840 L
1450 840 M 1460 840 L
1473 883 M 1516 883 L
1473 869 M 1516 869 L
1547 905 M 1540 902 L
1535 895 L
1533 883 L
1533 876 L
1535 864 L
1540 857 L
1547 854 L
1552 854 L
1559 857 L
1564 864 L
1566 876 L
1566 883 L
1564 895 L
1559 902 L
1552 905 L
1547 905 L
1542 902 L
1540 900 L
1537 895 L
1535 883 L
1535 876 L
1537 864 L
1540 859 L
1542 857 L
1547 854 L
1552 854 M 1557 857 L
1559 859 L
1562 864 L
1564 876 L
1564 883 L
1562 895 L
1559 900 L
1557 902 L
1552 905 L
1586 859 M 1583 857 L
1586 854 L
1588 857 L
1586 859 L
1607 895 M 1610 893 L
1607 890 L
1605 893 L
1605 895 L
1607 900 L
1610 902 L
1617 905 L
1627 905 L
1634 902 L
1636 900 L
1639 895 L
1639 890 L
1636 885 L
1629 881 L
1617 876 L
1612 873 L
1607 869 L
1605 861 L
1605 854 L
1627 905 M 1631 902 L
1634 900 L
1636 895 L
1636 890 L
1634 885 L
1627 881 L
1617 876 L
1605 859 M 1607 861 L
1612 861 L
1624 857 L
1631 857 L
1636 859 L
1639 861 L
1612 861 M 1624 854 L
1634 854 L
1636 857 L
1639 861 L
1639 866 L
currentpoint stroke [] 0 setdash M
1964 949 M currentpoint stroke [] 0 setdash M
1990 987 M 1986 983 L
1981 975 L
1976 966 L
1974 954 L
1974 944 L
1976 932 L
1981 922 L
1986 915 L
1990 910 L
1986 983 M 1981 973 L
1978 966 L
1976 954 L
1976 944 L
1978 932 L
1981 925 L
1986 915 L
2010 978 M 2010 927 L
2012 978 M 2012 927 L
2012 954 M 2017 959 L
2022 961 L
2027 961 L
2034 959 L
2039 954 L
2041 947 L
2041 942 L
2039 935 L
2034 930 L
2027 927 L
2022 927 L
2017 930 L
2012 935 L
2027 961 M 2031 959 L
2036 954 L
2039 947 L
2039 942 L
2036 935 L
2031 930 L
2027 927 L
2002 978 M 2012 978 L
2055 987 M 2060 983 L
2065 975 L
2070 966 L
2072 954 L
2072 944 L
2070 932 L
2065 922 L
2060 915 L
2055 910 L
2060 983 M 2065 973 L
2067 966 L
2070 954 L
2070 944 L
2067 932 L
2065 925 L
2060 915 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1220 71 M 1236 110 M 1236 42 L
1240 110 M 1240 42 L
1259 90 M 1259 65 L
1227 110 M 1278 110 L
1278 90 L
1275 110 L
1240 77 M 1259 77 L
1227 42 M 1249 42 L
1301 110 M 1297 106 L
1301 103 L
1304 106 L
1301 110 L
1301 87 M 1301 42 L
1304 87 M 1304 42 L
1291 87 M 1304 87 L
1291 42 M 1314 42 L
1346 87 M 1339 84 L
1336 81 L
1333 74 L
1333 68 L
1336 61 L
1339 58 L
1346 55 L
1352 55 L
1358 58 L
1362 61 L
1365 68 L
1365 74 L
1362 81 L
1358 84 L
1352 87 L
1346 87 L
1339 84 M 1336 77 L
1336 65 L
1339 58 L
1358 58 M 1362 65 L
1362 77 L
1358 84 L
1362 81 M 1365 84 L
1371 87 L
1371 84 L
1365 84 L
1336 61 M 1333 58 L
1330 52 L
1330 49 L
1333 42 L
1342 39 L
1358 39 L
1368 36 L
1371 33 L
1330 49 M 1333 45 L
1342 42 L
1358 42 L
1368 39 L
1371 33 L
1371 29 L
1368 23 L
1358 20 L
1339 20 L
1330 23 L
1326 29 L
1326 33 L
1330 39 L
1339 42 L
1397 49 M 1394 45 L
1397 42 L
1400 45 L
1397 49 L
1426 97 M 1429 94 L
1426 90 L
1423 94 L
1423 97 L
1426 103 L
1429 106 L
1439 110 L
1452 110 L
1461 106 L
1464 100 L
1464 90 L
1461 84 L
1452 81 L
1442 81 L
1452 110 M 1458 106 L
1461 100 L
1461 90 L
1458 84 L
1452 81 L
1458 77 L
1464 71 L
1468 65 L
1468 55 L
1464 49 L
1461 45 L
1452 42 L
1439 42 L
1429 45 L
1426 49 L
1423 55 L
1423 58 L
1426 61 L
1429 58 L
1426 55 L
1461 74 M 1464 65 L
1464 55 L
1461 49 L
1458 45 L
1452 42 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1225 318 M 1859 346 M 1868 296 L
1861 346 M 1868 308 L
1878 346 M 1868 296 L
1878 346 M 1887 296 L
1880 346 M 1887 308 L
1897 346 M 1887 296 L
1851 346 M 1868 346 L
1890 346 M 1904 346 L
1955 356 M 1912 279 L
1972 346 M 1972 296 L
1974 346 M 1989 303 L
1972 346 M 1989 296 L
2005 346 M 1989 296 L
2005 346 M 2005 296 L
2008 346 M 2008 296 L
1964 346 M 1974 346 L
2005 346 M 2015 346 L
1964 296 M 1979 296 L
1998 296 M 2015 296 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
202 757 M 252 873 M 252 823 L
255 873 M 255 823 L
245 873 M 274 873 L
281 871 L
284 869 L
286 864 L
286 859 L
284 854 L
281 852 L
274 849 L
currentpoint stroke M
255 849 L
274 873 M 279 871 L
281 869 L
284 864 L
284 859 L
281 854 L
279 852 L
274 849 L
245 823 M 262 823 L
267 849 M 272 847 L
274 845 L
281 828 L
284 825 L
286 825 L
289 828 L
272 847 M 274 842 L
279 825 L
281 823 L
286 823 L
289 828 L
289 830 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
922 2107 M 929 2102 L
971 2076 L
1013 2053 L
1055 2032 L
1097 2013 L
1139 1996 L
1181 1981 L
1223 1967 L
1265 1954 L
1307 1941 L
1349 1930 L
1391 1920 L
1433 1910 L
1475 1901 L
1517 1892 L
1559 1884 L
1600 1876 L
1642 1869 L
1684 1862 L
1726 1856 L
1768 1849 L
1810 1843 L
1852 1838 L
1894 1832 L
1936 1827 L
1978 1822 L
2020 1817 L
2062 1813 L
2104 1808 L
2146 1804 L
2188 1800 L
currentpoint stroke [6 12] 0 setdash M
510 1652 M 552 1642 L
594 1634 L
636 1626 L
678 1620 L
720 1614 L
762 1608 L
804 1603 L
846 1599 L
887 1595 L
929 1591 L
971 1587 L
1013 1584 L
1055 1580 L
1097 1577 L
1139 1575 L
1181 1572 L
1223 1570 L
1265 1567 L
1307 1565 L
1349 1563 L
1391 1561 L
1433 1559 L
1475 1557 L
1517 1555 L
1559 1553 L
1600 1551 L
1642 1550 L
1684 1548 L
1726 1547 L
1768 1545 L
1810 1544 L
1852 1542 L
1894 1541 L
1936 1540 L
1978 1539 L
2020 1537 L
2062 1536 L
2104 1535 L
2146 1534 L
2188 1533 L
currentpoint stroke [] 0 setdash M
510 1458 M 2188 1458 L
510 1458 M 510 1510 L
594 1458 M 594 1484 L
678 1458 M 678 1484 L
762 1458 M 762 1484 L
846 1458 M 846 1484 L
929 1458 M 929 1510 L
1013 1458 M 1013 1484 L
1097 1458 M 1097 1484 L
1181 1458 M 1181 1484 L
1265 1458 M 1265 1484 L
1349 1458 M 1349 1510 L
1433 1458 M 1433 1484 L
1517 1458 M 1517 1484 L
1601 1458 M 1601 1484 L
1684 1458 M 1684 1484 L
1768 1458 M 1768 1510 L
1852 1458 M 1852 1484 L
1936 1458 M 1936 1484 L
2020 1458 M 2020 1484 L
2104 1458 M 2104 1484 L
2188 1458 M 2188 1510 L
486 1381 M 500 1401 M 505 1403 L
512 1410 L
512 1360 L
510 1408 M 510 1360 L
500 1360 M 522 1360 L
905 1381 M 915 1401 M 917 1398 L
915 1396 L
913 1398 L
913 1401 L
915 1405 L
917 1408 L
925 1410 L
934 1410 L
942 1408 L
944 1405 L
946 1401 L
946 1396 L
944 1391 L
937 1386 L
925 1381 L
920 1379 L
915 1374 L
913 1367 L
913 1360 L
934 1410 M 939 1408 L
942 1405 L
944 1401 L
944 1396 L
942 1391 L
934 1386 L
925 1381 L
913 1364 M 915 1367 L
920 1367 L
932 1362 L
939 1362 L
944 1364 L
946 1367 L
920 1367 M 932 1360 L
942 1360 L
944 1362 L
946 1367 L
946 1372 L
1325 1381 M 1334 1401 M 1337 1398 L
1334 1396 L
1332 1398 L
1332 1401 L
1334 1405 L
1337 1408 L
1344 1410 L
1354 1410 L
1361 1408 L
1363 1403 L
1363 1396 L
1361 1391 L
1354 1388 L
1346 1388 L
1354 1410 M 1359 1408 L
1361 1403 L
1361 1396 L
1359 1391 L
1354 1388 L
1359 1386 L
1363 1381 L
1366 1376 L
1366 1369 L
1363 1364 L
1361 1362 L
1354 1360 L
1344 1360 L
1337 1362 L
1334 1364 L
1332 1369 L
1332 1372 L
1334 1374 L
1337 1372 L
1334 1369 L
1361 1384 M 1363 1376 L
1363 1369 L
1361 1364 L
1359 1362 L
1354 1360 L
1744 1381 M 1773 1405 M 1773 1360 L
1775 1410 M 1775 1360 L
1775 1410 M 1749 1374 L
1787 1374 L
1766 1360 M 1783 1360 L
2164 1381 M 2176 1410 M 2171 1386 L
2176 1391 L
2183 1393 L
2190 1393 L
2197 1391 L
2202 1386 L
2204 1379 L
2204 1374 L
2202 1367 L
2197 1362 L
2190 1360 L
2183 1360 L
2176 1362 L
2173 1364 L
2171 1369 L
2171 1372 L
2173 1374 L
2176 1372 L
2173 1369 L
2190 1393 M 2195 1391 L
2200 1386 L
2202 1379 L
2202 1374 L
2200 1367 L
2195 1362 L
2190 1360 L
2176 1410 M 2200 1410 L
2176 1408 M 2188 1408 L
2200 1410 L
510 2107 M 2188 2107 L
510 2107 M 510 2056 L
594 2107 M 594 2081 L
678 2107 M 678 2081 L
762 2107 M 762 2081 L
846 2107 M 846 2081 L
929 2107 M 929 2056 L
1013 2107 M 1013 2081 L
1097 2107 M 1097 2081 L
1181 2107 M 1181 2081 L
1265 2107 M 1265 2081 L
1349 2107 M 1349 2056 L
1433 2107 M 1433 2081 L
1517 2107 M 1517 2081 L
1601 2107 M 1601 2081 L
1684 2107 M 1684 2081 L
1768 2107 M 1768 2056 L
1852 2107 M 1852 2081 L
1936 2107 M 1936 2081 L
2020 2107 M 2020 2081 L
2104 2107 M 2104 2081 L
2188 2107 M 2188 2056 L
510 1458 M 510 2107 L
510 1474 M 536 1474 L
510 1507 M 536 1507 L
510 1539 M 561 1539 L
510 1572 M 536 1572 L
510 1604 M 536 1604 L
510 1637 M 536 1637 L
510 1669 M 536 1669 L
510 1702 M 561 1702 L
510 1734 M 536 1734 L
510 1766 M 536 1766 L
510 1799 M 536 1799 L
510 1831 M 536 1831 L
510 1864 M 561 1864 L
510 1896 M 536 1896 L
510 1929 M 536 1929 L
510 1961 M 536 1961 L
510 1993 M 536 1993 L
510 2026 M 561 2026 L
510 2058 M 536 2058 L
510 2091 M 536 2091 L
423 1539 M 433 1559 M 435 1556 L
433 1554 L
431 1556 L
431 1559 L
433 1563 L
435 1566 L
443 1568 L
452 1568 L
460 1566 L
462 1561 L
462 1554 L
460 1549 L
452 1547 L
445 1547 L
452 1568 M 457 1566 L
460 1561 L
460 1554 L
457 1549 L
452 1547 L
457 1544 L
462 1539 L
464 1535 L
464 1527 L
462 1522 L
460 1520 L
452 1518 L
443 1518 L
435 1520 L
currentpoint stroke M
433 1522 L
431 1527 L
431 1530 L
433 1532 L
435 1530 L
433 1527 L
460 1542 M 462 1535 L
462 1527 L
460 1522 L
457 1520 L
452 1518 L
423 1701 M 452 1726 M 452 1680 L
455 1730 M 455 1680 L
455 1730 M 428 1694 L
467 1694 L
445 1680 M 462 1680 L
423 1864 M 435 1893 M 431 1868 L
435 1873 L
443 1876 L
450 1876 L
457 1873 L
462 1868 L
464 1861 L
464 1856 L
462 1849 L
457 1844 L
450 1842 L
443 1842 L
435 1844 L
433 1847 L
431 1852 L
431 1854 L
433 1856 L
435 1854 L
433 1852 L
450 1876 M 455 1873 L
460 1868 L
462 1861 L
462 1856 L
460 1849 L
455 1844 L
450 1842 L
435 1893 M 460 1893 L
435 1890 M 447 1890 L
460 1893 L
423 2026 M 459 2047 M 457 2045 L
459 2043 L
462 2045 L
462 2047 L
459 2052 L
455 2055 L
447 2055 L
440 2052 L
435 2047 L
433 2043 L
431 2033 L
431 2019 L
433 2011 L
438 2007 L
445 2004 L
450 2004 L
457 2007 L
462 2011 L
464 2019 L
464 2021 L
462 2028 L
457 2033 L
450 2035 L
447 2035 L
440 2033 L
435 2028 L
433 2021 L
447 2055 M 443 2052 L
438 2047 L
435 2043 L
433 2033 L
433 2019 L
435 2011 L
440 2007 L
445 2004 L
450 2004 M 455 2007 L
459 2011 L
462 2019 L
462 2021 L
459 2028 L
455 2033 L
450 2035 L
2188 1458 M 2188 2107 L
2188 1474 M 2162 1474 L
2188 1507 M 2162 1507 L
2188 1539 M 2136 1539 L
2188 1572 M 2162 1572 L
2188 1604 M 2162 1604 L
2188 1637 M 2162 1637 L
2188 1669 M 2162 1669 L
2188 1702 M 2136 1702 L
2188 1734 M 2162 1734 L
2188 1766 M 2162 1766 L
2188 1799 M 2162 1799 L
2188 1831 M 2162 1831 L
2188 1864 M 2136 1864 L
2188 1896 M 2162 1896 L
2188 1929 M 2162 1929 L
2188 1961 M 2162 1961 L
2188 1993 M 2162 1993 L
2188 2026 M 2136 2026 L
2188 2058 M 2162 2058 L
2188 2091 M 2162 2091 L
currentpoint stroke [6 12] 0 setdash M
currentpoint stroke [] 0 setdash M
1517 1993 M currentpoint stroke [] 0 setdash M
1529 2022 M 1529 1972 L
1531 2022 M 1531 1972 L
1521 2022 M 1550 2022 L
1558 2020 L
1560 2017 L
1562 2013 L
1562 2005 L
1560 2001 L
1558 1998 L
1550 1996 L
1531 1996 L
1550 2022 M 1555 2020 L
1558 2017 L
1560 2013 L
1560 2005 L
1558 2001 L
1555 1998 L
1550 1996 L
1521 1972 M 1538 1972 L
1577 2022 M 1594 1972 L
1579 2022 M 1594 1979 L
1611 2022 M 1594 1972 L
1572 2022 M 1586 2022 L
1601 2022 M 1615 2022 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [6 12] 0 setdash M
636 1701 M currentpoint stroke [] 0 setdash M
648 1730 M 648 1680 L
650 1730 M 650 1680 L
641 1730 M 650 1730 L
641 1680 M 657 1680 L
674 1709 M 674 1706 L
672 1706 L
672 1709 L
674 1711 L
679 1713 L
689 1713 L
694 1711 L
696 1709 L
698 1704 L
698 1687 L
701 1682 L
703 1680 L
696 1709 M 696 1687 L
698 1682 L
703 1680 L
706 1680 L
696 1704 M 694 1701 L
679 1699 L
672 1697 L
670 1692 L
670 1687 L
672 1682 L
679 1680 L
686 1680 L
691 1682 L
696 1687 L
679 1699 M 674 1697 L
672 1692 L
672 1687 L
674 1682 L
679 1680 L
722 1730 M 722 1689 L
725 1682 L
730 1680 L
735 1680 L
739 1682 L
742 1687 L
725 1730 M 725 1689 L
727 1682 L
730 1680 L
715 1713 M 735 1713 L
759 1730 M 759 1689 L
761 1682 L
766 1680 L
771 1680 L
775 1682 L
778 1687 L
761 1730 M 761 1689 L
763 1682 L
766 1680 L
751 1713 M 771 1713 L
currentpoint stroke [6 12] 0 setdash M
1978 1977 M currentpoint stroke [] 0 setdash M
2004 2016 M 2000 2011 L
1995 2004 L
1990 1994 L
1988 1982 L
1988 1972 L
1990 1960 L
1995 1951 L
2000 1943 L
2004 1939 L
2000 2011 M 1995 2001 L
1992 1994 L
1990 1982 L
1990 1972 L
1992 1960 L
1995 1953 L
2000 1943 L
2024 1984 M 2024 1982 L
2021 1982 L
2021 1984 L
2024 1987 L
2029 1989 L
2038 1989 L
2043 1987 L
2045 1984 L
2048 1980 L
2048 1963 L
2050 1958 L
2053 1956 L
2045 1984 M 2045 1963 L
2048 1958 L
2053 1956 L
2055 1956 L
2045 1980 M 2043 1977 L
2029 1975 L
2021 1972 L
2019 1968 L
2019 1963 L
2021 1958 L
2029 1956 L
2036 1956 L
2041 1958 L
2045 1963 L
2029 1975 M 2024 1972 L
2021 1968 L
2021 1963 L
2024 1958 L
2029 1956 L
2067 2016 M 2072 2011 L
2077 2004 L
2081 1994 L
2084 1982 L
2084 1972 L
2081 1960 L
2077 1951 L
2072 1943 L
2067 1939 L
2072 2011 M 2077 2001 L
2079 1994 L
2081 1982 L
2081 1972 L
2079 1960 L
2077 1953 L
2072 1943 L
currentpoint stroke [6 12] 0 setdash M
currentpoint stroke [] 0 setdash M
1768 1783 M currentpoint stroke [] 0 setdash M
1763 1828 M 1768 1836 L
1773 1828 L
1756 1821 M 1768 1833 L
1780 1821 L
1768 1792 M 1768 1833 L
currentpoint stroke [] 0 setdash M
1768 1831 M 1768 1701 L
1726 1701 L
929 1653 M 929 1701 L
971 1701 L
929 1669 M currentpoint stroke [] 0 setdash M
934 1623 M 929 1616 L
925 1623 L
942 1631 M 929 1619 L
917 1630 L
929 1659 M 929 1619 L
currentpoint stroke [] 0 setdash M
1076 1701 M currentpoint stroke [] 0 setdash M
1088 1730 M 1088 1680 L
1091 1730 M 1091 1680 L
1120 1730 M 1120 1680 L
1122 1730 M 1122 1680 L
1081 1730 M 1098 1730 L
1112 1730 M 1129 1730 L
1091 1706 M 1120 1706 L
1081 1680 M 1098 1680 L
1112 1680 M 1129 1680 L
1146 1730 M 1144 1728 L
1146 1726 L
1148 1728 L
1146 1730 L
1146 1713 M 1146 1680 L
1148 1713 M 1148 1680 L
1139 1713 M 1148 1713 L
1139 1680 M 1156 1680 L
1180 1713 M 1175 1711 L
1173 1709 L
1170 1704 L
1170 1699 L
1173 1694 L
1175 1692 L
1180 1689 L
1185 1689 L
1189 1692 L
1192 1694 L
1194 1699 L
1194 1704 L
1192 1709 L
1189 1711 L
1185 1713 L
1180 1713 L
1175 1711 M 1173 1706 L
1173 1697 L
1175 1692 L
currentpoint stroke M
1189 1692 M 1192 1697 L
1192 1706 L
1189 1711 L
1192 1709 M 1194 1711 L
1199 1713 L
1199 1711 L
1194 1711 L
1173 1694 M 1170 1692 L
1168 1687 L
1168 1685 L
1170 1680 L
1177 1677 L
1189 1677 L
1197 1675 L
1199 1673 L
1168 1685 M 1170 1682 L
1177 1680 L
1189 1680 L
1197 1677 L
1199 1673 L
1199 1670 L
1197 1665 L
1189 1663 L
1175 1663 L
1168 1665 L
1165 1670 L
1165 1673 L
1168 1677 L
1175 1680 L
1225 1713 M 1221 1711 L
1218 1709 L
1216 1704 L
1216 1699 L
1218 1694 L
1221 1692 L
1225 1689 L
1230 1689 L
1235 1692 L
1237 1694 L
1240 1699 L
1240 1704 L
1237 1709 L
1235 1711 L
1230 1713 L
1225 1713 L
1221 1711 M 1218 1706 L
1218 1697 L
1221 1692 L
1235 1692 M 1237 1697 L
1237 1706 L
1235 1711 L
1237 1709 M 1240 1711 L
1245 1713 L
1245 1711 L
1240 1711 L
1218 1694 M 1216 1692 L
1213 1687 L
1213 1685 L
1216 1680 L
1223 1677 L
1235 1677 L
1242 1675 L
1245 1673 L
1213 1685 M 1216 1682 L
1223 1680 L
1235 1680 L
1242 1677 L
1245 1673 L
1245 1670 L
1242 1665 L
1235 1663 L
1221 1663 L
1213 1665 L
1211 1670 L
1211 1673 L
1213 1677 L
1221 1680 L
1283 1709 M 1286 1713 L
1286 1704 L
1283 1709 L
1281 1711 L
1276 1713 L
1266 1713 L
1262 1711 L
1259 1709 L
1259 1704 L
1262 1701 L
1266 1699 L
1278 1694 L
1283 1692 L
1286 1689 L
1259 1706 M 1262 1704 L
1266 1701 L
1278 1697 L
1283 1694 L
1286 1692 L
1286 1685 L
1283 1682 L
1278 1680 L
1269 1680 L
1264 1682 L
1262 1685 L
1259 1689 L
1259 1680 L
1262 1685 L
1343 1730 M 1343 1680 L
1346 1730 M 1346 1680 L
1346 1706 M 1351 1711 L
1355 1713 L
1360 1713 L
1367 1711 L
1372 1706 L
1375 1699 L
1375 1694 L
1372 1687 L
1367 1682 L
1360 1680 L
1355 1680 L
1351 1682 L
1346 1687 L
1360 1713 M 1365 1711 L
1370 1706 L
1372 1699 L
1372 1694 L
1370 1687 L
1365 1682 L
1360 1680 L
1336 1730 M 1346 1730 L
1404 1713 M 1396 1711 L
1392 1706 L
1389 1699 L
1389 1694 L
1392 1687 L
1396 1682 L
1404 1680 L
1408 1680 L
1416 1682 L
1420 1687 L
1423 1694 L
1423 1699 L
1420 1706 L
1416 1711 L
1408 1713 L
1404 1713 L
1399 1711 L
1394 1706 L
1392 1699 L
1392 1694 L
1394 1687 L
1399 1682 L
1404 1680 L
1408 1680 M 1413 1682 L
1418 1687 L
1420 1694 L
1420 1699 L
1418 1706 L
1413 1711 L
1408 1713 L
1442 1713 M 1442 1687 L
1444 1682 L
1452 1680 L
1457 1680 L
1464 1682 L
1469 1687 L
1444 1713 M 1444 1687 L
1447 1682 L
1452 1680 L
1469 1713 M 1469 1680 L
1471 1713 M 1471 1680 L
1435 1713 M 1444 1713 L
1461 1713 M 1471 1713 L
1469 1680 M 1478 1680 L
1495 1713 M 1495 1680 L
1497 1713 M 1497 1680 L
1497 1706 M 1502 1711 L
1509 1713 L
1514 1713 L
1522 1711 L
1524 1706 L
1524 1680 L
1514 1713 M 1519 1711 L
1522 1706 L
1522 1680 L
1488 1713 M 1497 1713 L
1488 1680 M 1505 1680 L
1514 1680 M 1531 1680 L
1572 1730 M 1572 1680 L
1574 1730 M 1574 1680 L
1572 1706 M 1567 1711 L
1562 1713 L
1558 1713 L
1550 1711 L
1546 1706 L
1543 1699 L
1543 1694 L
1546 1687 L
1550 1682 L
1558 1680 L
1562 1680 L
1567 1682 L
1572 1687 L
1558 1713 M 1553 1711 L
1548 1706 L
1546 1699 L
1546 1694 L
1548 1687 L
1553 1682 L
1558 1680 L
1565 1730 M 1574 1730 L
1572 1680 M 1582 1680 L
1618 1709 M 1620 1713 L
1620 1704 L
1618 1709 L
1615 1711 L
1611 1713 L
1601 1713 L
1596 1711 L
1594 1709 L
1594 1704 L
1596 1701 L
1601 1699 L
1613 1694 L
1618 1692 L
1620 1689 L
1594 1706 M 1596 1704 L
1601 1701 L
1613 1697 L
1618 1694 L
1620 1692 L
1620 1685 L
1618 1682 L
1613 1680 L
1603 1680 L
1599 1682 L
1596 1685 L
1594 1689 L
1594 1680 L
1596 1685 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1176 1266 M 1826 1295 M 1821 1292 L
1819 1290 L
1819 1287 L
1821 1285 L
1829 1283 L
1836 1283 L
1829 1283 M 1819 1280 L
1814 1278 L
1812 1273 L
1812 1268 L
1816 1263 L
1824 1261 L
1831 1261 L
1829 1283 M 1821 1280 L
1816 1278 L
1814 1273 L
1814 1268 L
1819 1263 L
1824 1261 L
1814 1259 L
1809 1256 L
1807 1251 L
1807 1246 L
1812 1242 L
1824 1237 L
1826 1234 L
1826 1230 L
1821 1227 L
1816 1227 L
1824 1261 M 1816 1259 L
1812 1256 L
1809 1251 L
1809 1246 L
1814 1242 L
1824 1237 L
1848 1260 M 1848 1230 L
1849 1260 M 1849 1230 L
1843 1260 M 1854 1260 L
1843 1230 M 1865 1230 L
1865 1238 L
1864 1230 L
1917 1244 M 1915 1246 L
1917 1249 L
1919 1246 L
1919 1242 L
1917 1237 L
1915 1234 L
1994 1295 M 1989 1292 L
1987 1290 L
1987 1287 L
1989 1285 L
1997 1283 L
2004 1283 L
1997 1283 M 1987 1280 L
1982 1278 L
1980 1273 L
1980 1268 L
1984 1263 L
1992 1261 L
1999 1261 L
1997 1283 M 1989 1280 L
1984 1278 L
currentpoint stroke M
1982 1273 L
1982 1268 L
1987 1263 L
1992 1261 L
1982 1259 L
1977 1256 L
1975 1251 L
1975 1246 L
1980 1242 L
1992 1237 L
1994 1234 L
1994 1230 L
1989 1227 L
1984 1227 L
1992 1261 M 1984 1259 L
1980 1256 L
1977 1251 L
1977 1246 L
1982 1242 L
1992 1237 L
2016 1260 M 2016 1230 L
2017 1260 M 2017 1230 L
2011 1260 M 2029 1260 L
2033 1259 L
2035 1257 L
2036 1254 L
2036 1250 L
2035 1247 L
2033 1245 L
2029 1244 L
2017 1244 L
2029 1260 M 2032 1259 L
2033 1257 L
2035 1254 L
2035 1250 L
2033 1247 L
2032 1245 L
2029 1244 L
2011 1230 M 2022 1230 L
2045 1260 M 2055 1230 L
2046 1260 M 2055 1234 L
2065 1260 M 2055 1230 L
2042 1260 M 2050 1260 L
2059 1260 M 2068 1260 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
202 1639 M 266 1728 M 300 1728 L
266 1730 M 300 1730 L
274 1730 M 269 1735 L
266 1742 L
266 1747 L
269 1754 L
274 1757 L
300 1757 L
266 1747 M 269 1752 L
274 1754 L
300 1754 L
274 1757 M 269 1762 L
266 1769 L
266 1774 L
269 1781 L
274 1783 L
300 1783 L
266 1774 M 269 1778 L
274 1781 L
300 1781 L
266 1721 M 266 1730 L
300 1721 M 300 1738 L
300 1747 M 300 1764 L
300 1774 M 300 1791 L
284 1802 M 314 1803 L
284 1804 M 314 1804 L
284 1821 M 314 1821 L
284 1823 M 314 1823 L
284 1798 M 284 1808 L
284 1817 M 284 1827 L
299 1804 M 299 1821 L
314 1798 M 314 1808 L
314 1817 M 314 1827 L
240 1878 M 317 1835 L
266 1890 M 300 1905 L
266 1892 M 295 1905 L
266 1919 M 300 1905 L
266 1885 M 266 1900 L
266 1909 M 266 1924 L
currentpoint stroke [] 0 setdash M
stroke
showpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ucsd.sty
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcounter{bean}
%
\renewcommand{\@oddfoot}{\stepcounter{page}\stepcounter{bean}
\stepcounter{bean}\rm\hfil\thepage\hspace{5.5in}\thebean\hfil}
